Tensors, !-graphs, and non-commutative quantum structures (extended version)

!-graphs provide a means of reasoning about infinite families of string diagrams and have proven useful in manipulation of (co)algebraic structures like Hopf algebras, Frobenius algebras, and compositions thereof. However, they have previously been limited by an inability to express families of diagrams involving non-commutative structures which play a central role in algebraic quantum information and the theory of quantum groups. In this paper, we fix this shortcoming by offering a new semantics for non-commutative !-graphs using an enriched version of Penrose's abstract tensor notation.

==> figures/Induc-Antihom-eqns.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-3.25, 0) {};
		\node [style=wire] (1) at (-3.25, 0.75) {};
		\node [style=comm] (2) at (-3.25, -0.75) {};
		\node [style=comm] (3) at (-1.75, -0.25) {};
		\node [style=wire] (4) at (-1.75, 0.75) {};
		\node [style=written] (5) at (-2.5, 0) {$=$};
		\node [style=comm] (6) at (2.25, 0.5) {};
		\node [style=wire] (7) at (0.25, 1) {};
		\node [style=wire] (8) at (2.25, 1) {};
		\node [style=anti] (9) at (0.25, 0.5) {};
		\node [style=comm] (10) at (0.25, -0.25) {};
		\node [style=written] (11) at (1.25, 0) {$=$};
		\node [style=wire] (12) at (-0.25, -1) {};
		\node [style=wire] (13) at (0.75, -1) {};
		\node [style=wire] (14) at (1.75, -1) {};
		\node [style=wire] (15) at (2.75, -1) {};
		\node [style=anti] (16) at (1.75, -0.5) {};
		\node [style=anti] (17) at (2.75, -0.5) {};
		\node [style=written] (18) at (-1.25, -0.25) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (3) to (4);
		\draw [style=directed] (9) to (7);
		\draw [style=directed] (10) to (9);
		\draw [style=directed] (6) to (8);
		\draw [style=directed] (14) to (16);
		\draw [style=directed] (15) to (17);
		\draw [style=directed, in=-135, out=90, looseness=1.75] (17) to (6);
		\draw [style=directed, in=-45, out=90, looseness=1.75] (16) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (13) to (10);
		\draw [style=directed, bend left=15, looseness=1.00] (12) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-AssocLaw.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.5, -1) {};
		\node [style=wire] (1) at (1.5, 1.25) {};
		\node [style=white dot] (2) at (1, -0.25) {};
		\node [style=wire] (3) at (2.5, -1) {};
		\node [style=wire] (4) at (-1.5, 1.25) {};
		\node [style=white dot] (5) at (1.5, 0.5) {};
		\node [style=wire] (6) at (1.5, -1) {};
		\node [style=wire] (7) at (-2.5, -1) {};
		\node [style=white dot] (8) at (-1, -0.25) {};
		\node [style=wire] (9) at (-1.5, -1) {};
		\node [style=white dot] (10) at (-1.5, 0.5) {};
		\node [style=wire] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (10) to (4);
		\draw [style=directed, bend left=15, looseness=1.00] (7) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (8);
		\draw [style=directed, bend left=15, looseness=1.00] (9) to (8);
		\draw [style=directed, bend right=15, looseness=1.00] (8) to (10);
		\draw [style=directed] (5) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (3) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (11) to (2);
		\draw [style=directed, bend right=15, looseness=1.00] (6) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-GenMergeInformal.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-1.75, 0.5) {};
		\node [style=wire] (1) at (-2.75, -1.5) {};
		\node [style=wire] (2) at (-1.75, 1.5) {};
		\node [style=arbi] (3) at (-1.75, -0.5) {};
		\node [style=wire] (4) at (-2.25, -1.5) {};
		\node [style=written] (5) at (0, 0) {$=$};
		\node [style=wire] (6) at (-0.75, -1.5) {};
		\node [style=arbi] (7) at (1.75, 0) {};
		\node [style=wire] (8) at (1.25, -1.5) {};
		\node [style=wire] (9) at (1.75, 1.5) {};
		\node [style=wire] (10) at (2.25, -1.5) {};
		\node [style=wire] (11) at (-1.25, -1.5) {};
		\node [style=wire] (12) at (-3.75, -1.5) {};
		\node [style=wire] (13) at (0.25, -1.5) {};
		\node [style=written] (14) at (-1.75, -1.5) {$\ldots$};
		\node [style=written] (15) at (-3.25, -1.5) {$\ldots$};
		\node [style=written] (16) at (-0.25, -1.5) {$\ldots$};
		\node [style=written] (17) at (1.75, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (6) to (0);
		\draw [style=directed] (8) to (7);
		\draw [style=directed] (7) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (12) to (0);
		\draw [style=directed] (11) to (3);
		\draw [style=directed, bend right=15, looseness=1.00] (13) to (0);
		\draw [style=directed] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-GenMergeProof.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1.25) {};
		\node [style=arbi] (1) at (-8.25, 0.5) {};
		\node [style=wire] (2) at (-9.25, -1) {};
		\node [style=wire] (3) at (-8.25, 1.5) {};
		\node [style=arbi] (4) at (-8.25, -0.5) {};
		\node [style=none] (5) at (-9, -0.75) {};
		\node [style=bbox, label=$B$] (6) at (-8.5, -1.25) {};
		\node [style=bbox, label=$A$] (7) at (-9.5, -0.75) {};
		\node [style=none] (8) at (-8.5, -1.75) {};
		\node [style=none] (9) at (-9, -1.25) {};
		\node [style=none] (10) at (-9.5, -1.25) {};
		\node [style=none] (11) at (-8, -1.75) {};
		\node [style=wire] (12) at (-8.25, -1.5) {};
		\node [style=written] (13) at (-6.75, 0) {$=$};
		\node [style=none] (14) at (-7.5, -1.25) {};
		\node [style=bbox, label=$C$] (15) at (-7.5, -0.75) {};
		\node [style=wire] (16) at (-7.25, -1) {};
		\node [style=none] (17) at (-7, -0.75) {};
		\node [style=none] (18) at (-7, -1.25) {};
		\node [style=bbox, label=$C$] (19) at (-4.25, -1.25) {};
		\node [style=arbi] (20) at (-5, -0.5) {};
		\node [style=wire] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (24) at (-4.75, -1.25) {};
		\node [style=bbox, label=$A$] (25) at (-6, 0) {};
		\node [style=none] (26) at (-5.25, -1.75) {};
		\node [style=bbox, label=$B$] (27) at (-5.25, -1.25) {};
		\node [style=arbi] (28) at (-5, 0.5) {};
		\node [style=wire] (29) at (-5, 1.5) {};
		\node [style=wire] (30) at (-5, -1.5) {};
		\node [style=none] (31) at (-4.75, -1.75) {};
		\node [style=none] (32) at (-4.25, -1.75) {};
		\node [style=wire] (33) at (-5.75, -0.25) {};
		\node [style=none] (34) at (-6, -0.5) {};
		\node [style=none] (35) at (-3.75, -1.75) {};
		\node [style=none] (36) at (-5.5, -0.5) {};
		\node [style=arbi] (37) at (-4, -0.5) {};
		\node [style=none] (38) at (-1.5, -1.25) {};
		\node [style=bbox, label=$A$] (39) at (-2.75, 0) {};
		\node [style=none] (40) at (-2, -1.75) {};
		\node [style=written] (41) at (-3.5, 0) {$=$};
		\node [style=wire] (42) at (-0.75, -1.5) {};
		\node [style=none] (43) at (-1, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=wire] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (-0.5, -1.75) {};
		\node [style=bbox, label=$B$] (47) at (-2, -1.25) {};
		\node [style=none] (48) at (-2.75, -0.5) {};
		\node [style=bbox, label=$C$] (49) at (-1, -1.25) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=arbi] (51) at (-0.75, -0.5) {};
		\node [style=wire] (52) at (-1.25, 1.5) {};
		\node [style=wire] (53) at (-1.75, -1.5) {};
		\node [style=none] (54) at (-2.25, -0.5) {};
		\node [style=none] (55) at (-0.5, -1.25) {};
		\node [style=arbi] (56) at (-1.75, 0.5) {};
		\node [style=arbi] (57) at (-1.75, -0.5) {};
		\node [style=comm] (58) at (-1.25, 1) {};
		\node [style=bbox, label=$C$] (59) at (2.5, -1.25) {};
		\node [style=comm] (60) at (2.5, 0.75) {};
		\node [style=wire] (61) at (1.75, -1.5) {};
		\node [style=arbi] (62) at (1.75, 0) {};
		\node [style=wire] (63) at (2.5, 1.5) {};
		\node [style=arbi] (64) at (2.75, -0.5) {};
		\node [style=wire] (65) at (1, -0.75) {};
		\node [style=none] (66) at (2.5, -1.75) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (2, -1.75) {};
		\node [style=bbox, label=$A$] (69) at (0.75, -0.5) {};
		\node [style=written] (70) at (0, 0) {$=$};
		\node [style=none] (71) at (1.25, -0.5) {};
		\node [style=none] (72) at (3, -1.25) {};
		\node [style=none] (73) at (0.75, -1) {};
		\node [style=none] (74) at (1.5, -1.75) {};
		\node [style=wire] (75) at (2.75, -1.5) {};
		\node [style=none] (76) at (1.25, -1) {};
		\node [style=none] (77) at (3, -1.75) {};
		\node [style=bbox, label=$B$] (78) at (1.5, -1.25) {};
		\node [style=wire] (79) at (5, 1.5) {};
		\node [style=none] (80) at (4.5, -0.5) {};
		\node [style=none] (81) at (5.25, -1.25) {};
		\node [style=wire] (82) at (4.25, -0.75) {};
		\node [style=bbox, label=$C$] (83) at (5.75, -1.25) {};
		\node [style=bbox, label=$A$] (84) at (4, -0.5) {};
		\node [style=bbox, label=$B$] (85) at (4.75, -1.25) {};
		\node [style=none] (86) at (6.25, -1.25) {};
		\node [style=none] (87) at (4.5, -1) {};
		\node [style=none] (88) at (4.75, -1.75) {};
		\node [style=written] (89) at (3.5, 0) {$=$};
		\node [style=none] (90) at (5.25, -1.75) {};
		\node [style=wire] (91) at (6, -1.5) {};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=arbi] (93) at (6, -0.5) {};
		\node [style=arbi] (94) at (5, 0) {};
		\node [style=wire] (95) at (5, -1.5) {};
		\node [style=none] (96) at (5.75, -1.75) {};
		\node [style=none] (97) at (4, -1) {};
		\node [style=none] (98) at (8.75, -1) {};
		\node [style=none] (99) at (7.25, -1) {};
		\node [style=none] (100) at (8.5, -1.75) {};
		\node [style=none] (101) at (9.25, -0.5) {};
		\node [style=none] (102) at (7.75, -1) {};
		\node [style=none] (103) at (8, -1.75) {};
		\node [style=arbi] (104) at (8.25, 0) {};
		\node [style=wire] (105) at (8.25, -1.5) {};
		\node [style=none] (106) at (8.5, -1.25) {};
		\node [style=bbox, label=$A$] (107) at (7.25, -0.5) {};
		\node [style=none] (108) at (7.75, -0.5) {};
		\node [style=bbox, label=$B$] (109) at (8, -1.25) {};
		\node [style=wire] (110) at (7.5, -0.75) {};
		\node [style=wire] (111) at (8.25, 1.5) {};
		\node [style=written] (112) at (6.5, 0) {$=$};
		\node [style=none] (113) at (9.25, -1) {};
		\node [style=wire] (114) at (9, -0.75) {};
		\node [style=bbox, label=$C$] (115) at (8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (1) to (3);
		\draw [style=boxedge] (7) to (5.center);
		\draw [style=boxedge] (5.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (6) to (0.center);
		\draw [style=boxedge] (0.center) to (11.center);
		\draw [style=boxedge] (11.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (2) to (1);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (12) to (4);
		\draw [style=boxedge] (15) to (17.center);
		\draw [style=boxedge] (17.center) to (18.center);
		\draw [style=boxedge] (18.center) to (14.center);
		\draw [style=boxedge] (14.center) to (15);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (16) to (1);
		\draw [style=directed] (20) to (28);
		\draw [style=directed] (28) to (29);
		\draw [style=boxedge] (25) to (22.center);
		\draw [style=boxedge] (22.center) to (36.center);
		\draw [style=boxedge] (36.center) to (34.center);
		\draw [style=boxedge] (34.center) to (25);
		\draw [style=boxedge] (27) to (24.center);
		\draw [style=boxedge] (24.center) to (31.center);
		\draw [style=boxedge] (31.center) to (26.center);
		\draw [style=boxedge] (26.center) to (27);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (33) to (28);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (30) to (20);
		\draw [style=boxedge] (19) to (23.center);
		\draw [style=boxedge] (23.center) to (35.center);
		\draw [style=boxedge] (35.center) to (32.center);
		\draw [style=boxedge] (32.center) to (19);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (21) to (37);
		\draw [style=directed] (37) to (28);
		\draw [style=directed] (57) to (56);
		\draw [style=boxedge] (39) to (50.center);
		\draw [style=boxedge] (50.center) to (54.center);
		\draw [style=boxedge] (54.center) to (48.center);
		\draw [style=boxedge] (48.center) to (39);
		\draw [style=boxedge] (47) to (38.center);
		\draw [style=boxedge] (38.center) to (44.center);
		\draw [style=boxedge] (44.center) to (40.center);
		\draw [style=boxedge] (40.center) to (47);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (45) to (56);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (53) to (57);
		\draw [style=boxedge] (49) to (55.center);
		\draw [style=boxedge] (55.center) to (46.center);
		\draw [style=boxedge] (46.center) to (43.center);
		\draw [style=boxedge] (43.center) to (49);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (42) to (51);
		\draw [style=directed] (56) to (58);
		\draw [style=directed] (58) to (52);
		\draw [style=directed] (51) to (58);
		\draw [style=boxedge] (69) to (71.center);
		\draw [style=boxedge] (71.center) to (76.center);
		\draw [style=boxedge] (76.center) to (73.center);
		\draw [style=boxedge] (73.center) to (69);
		\draw [style=boxedge] (78) to (67.center);
		\draw [style=boxedge] (67.center) to (68.center);
		\draw [style=boxedge] (68.center) to (74.center);
		\draw [style=boxedge] (74.center) to (78);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (65) to (62);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (61) to (62);
		\draw [style=boxedge] (59) to (72.center);
		\draw [style=boxedge] (72.center) to (77.center);
		\draw [style=boxedge] (77.center) to (66.center);
		\draw [style=boxedge] (66.center) to (59);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (75) to (64);
		\draw [style=directed] (62) to (60);
		\draw [style=directed] (60) to (63);
		\draw [style=directed] (64) to (60);
		\draw [style=boxedge] (84) to (80.center);
		\draw [style=boxedge] (80.center) to (87.center);
		\draw [style=boxedge] (87.center) to (97.center);
		\draw [style=boxedge] (97.center) to (84);
		\draw [style=boxedge] (85) to (81.center);
		\draw [style=boxedge] (81.center) to (90.center);
		\draw [style=boxedge] (90.center) to (88.center);
		\draw [style=boxedge] (88.center) to (85);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (82) to (94);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (95) to (94);
		\draw [style=boxedge] (83) to (86.center);
		\draw [style=boxedge] (86.center) to (92.center);
		\draw [style=boxedge] (92.center) to (96.center);
		\draw [style=boxedge] (96.center) to (83);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (91) to (93);
		\draw [style=directed] (93) to (94);
		\draw [style=directed] (94) to (79);
		\draw [style=boxedge] (107) to (108.center);
		\draw [style=boxedge] (108.center) to (102.center);
		\draw [style=boxedge] (102.center) to (99.center);
		\draw [style=boxedge] (99.center) to (107);
		\draw [style=boxedge] (109) to (106.center);
		\draw [style=boxedge] (106.center) to (100.center);
		\draw [style=boxedge] (100.center) to (103.center);
		\draw [style=boxedge] (103.center) to (109);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (110) to (104);
		\draw [style=directed, arcin={{}{0}{-25}{4mm}{1}}] (105) to (104);
		\draw [style=boxedge] (115) to (101.center);
		\draw [style=boxedge] (101.center) to (113.center);
		\draw [style=boxedge] (113.center) to (98.center);
		\draw [style=boxedge] (98.center) to (115);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}, in=-45, out=135, looseness=1.00] (114) to (104);
		\draw [style=directed] (104) to (111);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-GenMergeTheorem.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=arbi] (1) at (-1.75, 0.5) {};
		\node [style=wire] (2) at (-2.75, -1) {};
		\node [style=wire] (3) at (-1.75, 1.5) {};
		\node [style=arbi] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=bbox, label=$B$] (6) at (-2, -1.25) {};
		\node [style=bbox, label=$A$] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-2, -1.75) {};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=wire] (12) at (-1.75, -1.5) {};
		\node [style=written] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=bbox, label=$C$] (15) at (-1, -0.75) {};
		\node [style=wire] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -1.25) {};
		\node [style=none] (19) at (2.5, -1.25) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (2, -1.75) {};
		\node [style=none] (22) at (3, -0.75) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (1.5, -1.75) {};
		\node [style=arbi] (25) at (1.75, 0) {};
		\node [style=wire] (26) at (1.75, -1.5) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=bbox, label=$A$] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=bbox, label=$B$] (30) at (1.5, -1.25) {};
		\node [style=wire] (31) at (0.75, -1) {};
		\node [style=wire] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (3, -1.25) {};
		\node [style=wire] (34) at (2.75, -1) {};
		\node [style=bbox, label=$C$] (35) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (1) to (3);
		\draw [style=boxedge] (7) to (5.center);
		\draw [style=boxedge] (5.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (6) to (0.center);
		\draw [style=boxedge] (0.center) to (11.center);
		\draw [style=boxedge] (11.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (2) to (1);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (12) to (4);
		\draw [style=boxedge] (15) to (17.center);
		\draw [style=boxedge] (17.center) to (18.center);
		\draw [style=boxedge] (18.center) to (14.center);
		\draw [style=boxedge] (14.center) to (15);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (16) to (1);
		\draw [style=boxedge] (28) to (29.center);
		\draw [style=boxedge] (29.center) to (23.center);
		\draw [style=boxedge] (23.center) to (20.center);
		\draw [style=boxedge] (20.center) to (28);
		\draw [style=boxedge] (30) to (27.center);
		\draw [style=boxedge] (27.center) to (21.center);
		\draw [style=boxedge] (21.center) to (24.center);
		\draw [style=boxedge] (24.center) to (30);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (31) to (25);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (26) to (25);
		\draw [style=boxedge] (35) to (22.center);
		\draw [style=boxedge] (22.center) to (33.center);
		\draw [style=boxedge] (33.center) to (19.center);
		\draw [style=boxedge] (19.center) to (35);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}, in=-45, out=135, looseness=1.00] (34) to (25);
		\draw [style=directed] (25) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeBase-eq.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1, -0.75) {};
		\node [style=wire] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=bbox, label=$A$] (4) at (0.75, -0.5) {};
		\node [style=arbi] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=arbi] (7) at (-1.5, 0.25) {};
		\node [style=wire] (8) at (-2, -0.75) {};
		\node [style=wire] (9) at (-1.5, 1.25) {};
		\node [style=arbi] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=bbox, label=$A$] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-1.75, -1) {};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=written] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (1);
		\draw [style=boxedge] (4) to (3.center);
		\draw [style=boxedge] (3.center) to (2.center);
		\draw [style=boxedge] (2.center) to (6.center);
		\draw [style=boxedge] (6.center) to (4);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (0) to (5);
		\draw [style=directed] (10) to (7);
		\draw [style=directed] (7) to (9);
		\draw [style=boxedge] (12) to (11.center);
		\draw [style=boxedge] (11.center) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (12);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeBase.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (2.5, -0.75) {};
		\node [style=wire] (1) at (3, 1.25) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=bbox, label=$A$] (4) at (2.25, -0.5) {};
		\node [style=arbi] (5) at (3, 0.25) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=arbi] (7) at (-2.75, 0.25) {};
		\node [style=wire] (8) at (-3.25, -0.75) {};
		\node [style=wire] (9) at (-2.75, 1.25) {};
		\node [style=arbi] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=bbox, label=$A$] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=written] (15) at (-1.25, 0) {$=$};
		\node [style=comm] (16) at (0.5, 0.75) {};
		\node [style=wire] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=written] (19) at (1.75, 0) {$=$};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=comm] (21) at (1, 0) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=arbi] (23) at (0, 0) {};
		\node [style=wire] (24) at (-0.5, -0.75) {};
		\node [style=bbox, label=$A$] (25) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (1);
		\draw [style=boxedge] (4) to (3.center);
		\draw [style=boxedge] (3.center) to (2.center);
		\draw [style=boxedge] (2.center) to (6.center);
		\draw [style=boxedge] (6.center) to (4);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (0) to (5);
		\draw [style=directed] (10) to (7);
		\draw [style=directed] (7) to (9);
		\draw [style=boxedge] (12) to (11.center);
		\draw [style=boxedge] (11.center) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (12);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (8) to (7);
		\draw [style=boxedge] (25) to (18.center);
		\draw [style=boxedge] (18.center) to (22.center);
		\draw [style=boxedge] (22.center) to (20.center);
		\draw [style=boxedge] (20.center) to (25);
		\draw [style=directed, arcin={{}{0}{-45}{1.5mm}{1}}] (24) to (23);
		\draw [style=directed] (23) to (16);
		\draw [style=directed] (21) to (16);
		\draw [style=directed] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeInduc.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, label=$B$] (0) at (8.5, -1) {};
		\node [style=wire] (1) at (7.75, -0.75) {};
		\node [style=none] (2) at (8.5, -1.5) {};
		\node [style=wire] (3) at (8.75, 1.75) {};
		\node [style=none] (4) at (8, -1) {};
		\node [style=none] (5) at (9, -1.5) {};
		\node [style=none] (6) at (9, -1) {};
		\node [style=none] (7) at (8, -0.5) {};
		\node [style=bbox, label=$A$] (8) at (7.5, -0.5) {};
		\node [style=arbi] (9) at (8.75, 0.75) {};
		\node [style=none] (10) at (7.5, -1) {};
		\node [style=wire] (11) at (8.75, -1.25) {};
		\node [style=written] (12) at (6.75, 0) {$=$};
		\node [style=none] (13) at (-7.75, -1) {};
		\node [style=arbi] (14) at (-8, 0.75) {};
		\node [style=wire] (15) at (-8.75, -0.25) {};
		\node [style=wire] (16) at (-8, 1.75) {};
		\node [style=arbi] (17) at (-7.25, -0.25) {};
		\node [style=none] (18) at (-8.5, 0) {};
		\node [style=bbox, label=$B$] (19) at (-8.25, -1) {};
		\node [style=bbox, label=$A$] (20) at (-9, 0) {};
		\node [style=none] (21) at (-8.25, -1.5) {};
		\node [style=none] (22) at (-8.5, -0.5) {};
		\node [style=none] (23) at (-9, -0.5) {};
		\node [style=none] (24) at (-7.75, -1.5) {};
		\node [style=wire] (25) at (-8, -1.25) {};
		\node [style=wire] (26) at (-6.5, -1.25) {};
		\node [style=written] (27) at (-6.25, 0) {$=$};
		\node [style=none] (28) at (-4.5, -1.75) {};
		\node [style=none] (29) at (-5.25, -1) {};
		\node [style=bbox, label=$B$] (30) at (-4.5, -1.25) {};
		\node [style=arbi] (31) at (-4.25, -0.5) {};
		\node [style=none] (32) at (-5.75, -1) {};
		\node [style=none] (33) at (-5.25, -0.5) {};
		\node [style=wire] (34) at (-4.25, -1.5) {};
		\node [style=arbi] (35) at (-5, 0.25) {};
		\node [style=bbox, label=$A$] (36) at (-5.75, -0.5) {};
		\node [style=none] (37) at (-4, -1.25) {};
		\node [style=wire] (38) at (-3.5, -0.75) {};
		\node [style=none] (39) at (-4, -1.75) {};
		\node [style=wire] (40) at (-5.5, -0.75) {};
		\node [style=wire] (41) at (-4.5, 1.75) {};
		\node [style=comm] (42) at (-4, 0.25) {};
		\node [style=comm] (43) at (-4.5, 1.25) {};
		\node [style=bbox, label=$A$] (44) at (-2.75, -1.5) {};
		\node [style=none] (45) at (-0.75, -1.5) {};
		\node [style=wire] (46) at (-1, 1.75) {};
		\node [style=none] (47) at (-2.25, -2) {};
		\node [style=wire] (48) at (-1, -1.75) {};
		\node [style=arbi] (49) at (-2, -0.75) {};
		\node [style=none] (50) at (-1.25, -2) {};
		\node [style=none] (51) at (-2.75, -2) {};
		\node [style=wire] (52) at (-2.5, -1.75) {};
		\node [style=arbi] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (-2.25, -1.5) {};
		\node [style=wire] (55) at (0, -0.75) {};
		\node [style=none] (56) at (-0.75, -2) {};
		\node [style=comm] (57) at (-1, 1.25) {};
		\node [style=bbox, label=$B$] (58) at (-1.25, -1.5) {};
		\node [style=comm] (59) at (-1.5, 0.25) {};
		\node [style=written] (60) at (-3, 0) {$=$};
		\node [style=none] (61) at (2.5, -1.5) {};
		\node [style=none] (62) at (2, -2) {};
		\node [style=wire] (63) at (2.25, -1.75) {};
		\node [style=none] (64) at (1.5, -1) {};
		\node [style=none] (65) at (2.5, -2) {};
		\node [style=wire] (66) at (1.25, -0.75) {};
		\node [style=comm] (67) at (2.25, 1.25) {};
		\node [style=none] (68) at (1, -1) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=bbox, label=$B$] (70) at (2, -1.5) {};
		\node [style=arbi] (71) at (2.25, -0.75) {};
		\node [style=bbox, label=$A$] (72) at (1, -0.5) {};
		\node [style=wire] (73) at (2.25, 1.75) {};
		\node [style=wire] (74) at (3.25, -0.75) {};
		\node [style=arbi] (75) at (1.75, 0.25) {};
		\node [style=written] (76) at (0.5, 0) {$=$};
		\node [style=wire] (77) at (6.5, -1) {};
		\node [style=bbox, label=$A$] (78) at (4.25, -0.75) {};
		\node [style=none] (79) at (4.75, -0.75) {};
		\node [style=none] (80) at (5.75, -0.75) {};
		\node [style=none] (81) at (5.75, -1.25) {};
		\node [style=comm] (82) at (5.5, 1) {};
		\node [style=wire] (83) at (5.5, 1.75) {};
		\node [style=none] (84) at (4.75, -1.25) {};
		\node [style=none] (85) at (4.25, -1.25) {};
		\node [style=wire] (86) at (5.5, -1) {};
		\node [style=none] (87) at (5.25, -1.25) {};
		\node [style=arbi] (88) at (5, 0) {};
		\node [style=bbox, label=$B$] (89) at (5.25, -0.75) {};
		\node [style=wire] (90) at (4.5, -1) {};
		\node [style=written] (91) at (3.75, 0) {$=$};
		\node [style=wire] (92) at (9.75, -0.75) {};
		\node [style=none] (93) at (3.75, 0.5) {IH};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (9) to (3);
		\draw [style=boxedge] (8) to (7.center);
		\draw [style=boxedge] (7.center) to (4.center);
		\draw [style=boxedge] (4.center) to (10.center);
		\draw [style=boxedge] (10.center) to (8);
		\draw [style=boxedge] (0) to (6.center);
		\draw [style=boxedge] (6.center) to (5.center);
		\draw [style=boxedge] (5.center) to (2.center);
		\draw [style=boxedge] (2.center) to (0);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (1) to (9);
		\draw [style=directed, arcin={{}{0}{-25}{4mm}{1}}] (11) to (9);
		\draw [style=directed] (17) to (14);
		\draw [style=directed] (14) to (16);
		\draw [style=boxedge] (20) to (18.center);
		\draw [style=boxedge] (18.center) to (22.center);
		\draw [style=boxedge] (22.center) to (23.center);
		\draw [style=boxedge] (23.center) to (20);
		\draw [style=boxedge] (19) to (13.center);
		\draw [style=boxedge] (13.center) to (24.center);
		\draw [style=boxedge] (24.center) to (21.center);
		\draw [style=boxedge] (21.center) to (19);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (15) to (14);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (25) to (17);
		\draw [style=directed] (26) to (17);
		\draw [style=boxedge] (36) to (33.center);
		\draw [style=boxedge] (33.center) to (29.center);
		\draw [style=boxedge] (29.center) to (32.center);
		\draw [style=boxedge] (32.center) to (36);
		\draw [style=boxedge] (30) to (37.center);
		\draw [style=boxedge] (37.center) to (39.center);
		\draw [style=boxedge] (39.center) to (28.center);
		\draw [style=boxedge] (28.center) to (30);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (40) to (35);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (34) to (31);
		\draw [style=directed] (31) to (42);
		\draw [style=directed] (35) to (43);
		\draw [style=directed] (38) to (42);
		\draw [style=directed] (42) to (43);
		\draw [style=directed] (43) to (41);
		\draw [style=boxedge] (44) to (54.center);
		\draw [style=boxedge] (54.center) to (47.center);
		\draw [style=boxedge] (47.center) to (51.center);
		\draw [style=boxedge] (51.center) to (44);
		\draw [style=boxedge] (58) to (45.center);
		\draw [style=boxedge] (45.center) to (56.center);
		\draw [style=boxedge] (56.center) to (50.center);
		\draw [style=boxedge] (50.center) to (58);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (52) to (49);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (48) to (53);
		\draw [style=directed] (49) to (59);
		\draw [style=directed] (55) to (57);
		\draw [style=directed] (53) to (59);
		\draw [style=directed] (59) to (57);
		\draw [style=directed] (57) to (46);
		\draw [style=boxedge] (72) to (69.center);
		\draw [style=boxedge] (69.center) to (64.center);
		\draw [style=boxedge] (64.center) to (68.center);
		\draw [style=boxedge] (68.center) to (72);
		\draw [style=boxedge] (70) to (61.center);
		\draw [style=boxedge] (61.center) to (65.center);
		\draw [style=boxedge] (65.center) to (62.center);
		\draw [style=boxedge] (62.center) to (70);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (66) to (75);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (63) to (71);
		\draw [style=directed] (74) to (67);
		\draw [style=directed] (67) to (73);
		\draw [style=directed] (75) to (67);
		\draw [style=directed] (71) to (75);
		\draw [style=boxedge] (78) to (79.center);
		\draw [style=boxedge] (79.center) to (84.center);
		\draw [style=boxedge] (84.center) to (85.center);
		\draw [style=boxedge] (85.center) to (78);
		\draw [style=boxedge] (89) to (80.center);
		\draw [style=boxedge] (80.center) to (81.center);
		\draw [style=boxedge] (81.center) to (87.center);
		\draw [style=boxedge] (87.center) to (89);
		\draw [style=directed, arcin={{}{0}{-40}{2mm}{1}}] (90) to (88);
		\draw [style=directed] (77) to (82);
		\draw [style=directed] (82) to (83);
		\draw [style=directed] (88) to (82);
		\draw [style=directed, arcin={{}{0}{-40}{2mm}{1}}] (86) to (88);
		\draw [style=directed] (92) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeLemma.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, label=$B$] (0) at (2.25, -0.75) {};
		\node [style=wire] (1) at (1, -1) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=wire] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (2.75, -1.25) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=bbox, label=$A$] (8) at (0.75, -0.75) {};
		\node [style=arbi] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=wire] (11) at (2.5, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=arbi] (13) at (-1.75, 0.25) {};
		\node [style=wire] (14) at (-2.25, -0.75) {};
		\node [style=wire] (15) at (-1.75, 1.25) {};
		\node [style=arbi] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=bbox, label=$B$] (18) at (-1.25, -1) {};
		\node [style=bbox, label=$A$] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-1.25, -1.5) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (22) at (-2.5, -1) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=wire] (24) at (-1, -1.25) {};
		\node [style=written] (25) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (9) to (3);
		\draw [style=boxedge] (8) to (7.center);
		\draw [style=boxedge] (7.center) to (4.center);
		\draw [style=boxedge] (4.center) to (10.center);
		\draw [style=boxedge] (10.center) to (8);
		\draw [style=boxedge] (0) to (6.center);
		\draw [style=boxedge] (6.center) to (5.center);
		\draw [style=boxedge] (5.center) to (2.center);
		\draw [style=boxedge] (2.center) to (0);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (1) to (9);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (11) to (9);
		\draw [style=directed] (16) to (13);
		\draw [style=directed] (13) to (15);
		\draw [style=boxedge] (19) to (17.center);
		\draw [style=boxedge] (17.center) to (21.center);
		\draw [style=boxedge] (21.center) to (22.center);
		\draw [style=boxedge] (22.center) to (19);
		\draw [style=boxedge] (18) to (12.center);
		\draw [style=boxedge] (12.center) to (23.center);
		\draw [style=boxedge] (23.center) to (20.center);
		\draw [style=boxedge] (20.center) to (18);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (14) to (13);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (24) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeStep-eq.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, label=$B$] (0) at (2, -0.5) {};
		\node [style=wire] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=wire] (3) at (2.25, 1.75) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=bbox, label=$A$] (8) at (1, 0) {};
		\node [style=arbi] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=wire] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=arbi] (13) at (-1.75, 0.75) {};
		\node [style=wire] (14) at (-2.75, -0.25) {};
		\node [style=wire] (15) at (-1.75, 1.75) {};
		\node [style=arbi] (16) at (-1, 0) {};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=bbox, label=$B$] (18) at (-2, -0.5) {};
		\node [style=bbox, label=$A$] (19) at (-3, 0) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-2.5, -0.5) {};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=wire] (24) at (-1.75, -0.75) {};
		\node [style=wire] (25) at (-0.25, -0.75) {};
		\node [style=written] (26) at (0, 0) {$=$};
		\node [style=wire] (27) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (9) to (3);
		\draw [style=boxedge] (8) to (7.center);
		\draw [style=boxedge] (7.center) to (4.center);
		\draw [style=boxedge] (4.center) to (10.center);
		\draw [style=boxedge] (10.center) to (8);
		\draw [style=boxedge] (0) to (6.center);
		\draw [style=boxedge] (6.center) to (5.center);
		\draw [style=boxedge] (5.center) to (2.center);
		\draw [style=boxedge] (2.center) to (0);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (1) to (9);
		\draw [style=directed, arcin={{}{0}{-25}{4mm}{1}}] (11) to (9);
		\draw [style=directed] (16) to (13);
		\draw [style=directed] (13) to (15);
		\draw [style=boxedge] (19) to (17.center);
		\draw [style=boxedge] (17.center) to (21.center);
		\draw [style=boxedge] (21.center) to (22.center);
		\draw [style=boxedge] (22.center) to (19);
		\draw [style=boxedge] (18) to (12.center);
		\draw [style=boxedge] (12.center) to (23.center);
		\draw [style=boxedge] (23.center) to (20.center);
		\draw [style=boxedge] (20.center) to (18);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (14) to (13);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (24) to (16);
		\draw [style=directed] (25) to (16);
		\draw [style=directed] (27) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeThmBase-eq.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, -1.25) {};
		\node [style=arbi] (1) at (-6, 0.5) {};
		\node [style=wire] (2) at (-7, -1) {};
		\node [style=wire] (3) at (-6, 1.5) {};
		\node [style=arbi] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-6.75, -0.75) {};
		\node [style=bbox, label=$B$] (6) at (-6.25, -1.25) {};
		\node [style=bbox, label=$A$] (7) at (-7.25, -0.75) {};
		\node [style=none] (8) at (-6.25, -1.75) {};
		\node [style=none] (9) at (-6.75, -1.25) {};
		\node [style=none] (10) at (-7.25, -1.25) {};
		\node [style=none] (11) at (-5.75, -1.75) {};
		\node [style=wire] (12) at (-6, -1.5) {};
		\node [style=written] (13) at (-4.25, 0) {$=$};
		\node [style=none] (14) at (-5.25, -1.25) {};
		\node [style=bbox, label=$C$] (15) at (-5.25, -0.75) {};
		\node [style=wire] (16) at (-5, -1) {};
		\node [style=none] (17) at (-4.75, -0.75) {};
		\node [style=none] (18) at (-4.75, -1.25) {};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=none] (20) at (-3.75, -1.25) {};
		\node [style=none] (21) at (-2.25, -1.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=none] (24) at (-2.75, -1.75) {};
		\node [style=arbi] (25) at (-2.5, 0) {};
		\node [style=wire] (26) at (-2.5, -1.5) {};
		\node [style=none] (27) at (-2.25, -1.25) {};
		\node [style=bbox, label=$A$] (28) at (-3.75, -0.75) {};
		\node [style=none] (29) at (-3.25, -0.75) {};
		\node [style=bbox, label=$B$] (30) at (-2.75, -1.25) {};
		\node [style=wire] (31) at (-3.5, -1) {};
		\node [style=wire] (32) at (-2.5, 1.5) {};
		\node [style=none] (33) at (-1.25, -1.25) {};
		\node [style=wire] (34) at (-1.5, -1) {};
		\node [style=bbox, label=$C$] (35) at (-1.75, -0.75) {};
		\node [style=arbi] (36) at (2.5, 0.5) {};
		\node [style=wire] (37) at (2.5, 1.5) {};
		\node [style=none] (38) at (1.75, -1.25) {};
		\node [style=wire] (39) at (6, -1.5) {};
		\node [style=wire] (40) at (6, 1.5) {};
		\node [style=none] (41) at (3.75, -0.75) {};
		\node [style=wire] (42) at (7, 0) {};
		\node [style=arbi] (43) at (2.5, -0.5) {};
		\node [style=none] (44) at (5.25, -1.25) {};
		\node [style=wire] (45) at (2.5, -1.5) {};
		\node [style=none] (46) at (5.75, -1.75) {};
		\node [style=none] (47) at (3.25, -1.25) {};
		\node [style=none] (48) at (6.75, -1.25) {};
		\node [style=none] (49) at (1.75, -0.75) {};
		\node [style=written] (50) at (4.25, 0) {$=$};
		\node [style=none] (51) at (3.75, -1.25) {};
		\node [style=none] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (6.25, -1.25) {};
		\node [style=bbox, label=$C$] (54) at (3.25, -0.75) {};
		\node [style=none] (55) at (2.25, -1.75) {};
		\node [style=none] (56) at (4.75, -1.25) {};
		\node [style=wire] (57) at (7, -1) {};
		\node [style=none] (58) at (5.25, -0.75) {};
		\node [style=bbox, label=$A$] (59) at (4.75, -0.75) {};
		\node [style=bbox, label=$B$] (60) at (5.75, -1.25) {};
		\node [style=arbi] (61) at (6, 0) {};
		\node [style=bbox, label=$B$] (62) at (2.25, -1.25) {};
		\node [style=wire] (63) at (3.5, 0.25) {};
		\node [style=wire] (64) at (1.5, -1) {};
		\node [style=none] (65) at (2.75, -1.75) {};
		\node [style=none] (66) at (6.25, -1.75) {};
		\node [style=wire] (67) at (5, -1) {};
		\node [style=none] (68) at (2.75, -1.25) {};
		\node [style=wire] (69) at (3.5, -1) {};
		\node [style=bbox, label=$A$] (70) at (1.25, -0.75) {};
		\node [style=bbox, label=$C$] (71) at (6.75, -0.75) {};
		\node [style=none] (72) at (1.25, -1.25) {};
		\node [style=none] (73) at (7.25, -1.25) {};
		\node [style=written] (74) at (0, 0) {$\Rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (1) to (3);
		\draw [style=boxedge] (7) to (5.center);
		\draw [style=boxedge] (5.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (6) to (0.center);
		\draw [style=boxedge] (0.center) to (11.center);
		\draw [style=boxedge] (11.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (2) to (1);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (12) to (4);
		\draw [style=boxedge] (15) to (17.center);
		\draw [style=boxedge] (17.center) to (18.center);
		\draw [style=boxedge] (18.center) to (14.center);
		\draw [style=boxedge] (14.center) to (15);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (16) to (1);
		\draw [style=boxedge] (28) to (29.center);
		\draw [style=boxedge] (29.center) to (23.center);
		\draw [style=boxedge] (23.center) to (20.center);
		\draw [style=boxedge] (20.center) to (28);
		\draw [style=boxedge] (30) to (27.center);
		\draw [style=boxedge] (27.center) to (21.center);
		\draw [style=boxedge] (21.center) to (24.center);
		\draw [style=boxedge] (24.center) to (30);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (31) to (25);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (26) to (25);
		\draw [style=boxedge] (35) to (22.center);
		\draw [style=boxedge] (22.center) to (33.center);
		\draw [style=boxedge] (33.center) to (19.center);
		\draw [style=boxedge] (19.center) to (35);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}, in=-45, out=135, looseness=1.00] (34) to (25);
		\draw [style=directed] (25) to (32);
		\draw [style=directed] (43) to (36);
		\draw [style=directed] (36) to (37);
		\draw [style=boxedge] (70) to (49.center);
		\draw [style=boxedge] (49.center) to (38.center);
		\draw [style=boxedge] (38.center) to (72.center);
		\draw [style=boxedge] (72.center) to (70);
		\draw [style=boxedge] (62) to (68.center);
		\draw [style=boxedge] (68.center) to (65.center);
		\draw [style=boxedge] (65.center) to (55.center);
		\draw [style=boxedge] (55.center) to (62);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (64) to (36);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (45) to (43);
		\draw [style=boxedge] (54) to (41.center);
		\draw [style=boxedge] (41.center) to (51.center);
		\draw [style=boxedge] (51.center) to (47.center);
		\draw [style=boxedge] (47.center) to (54);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (69) to (36);
		\draw [style=boxedge] (59) to (58.center);
		\draw [style=boxedge] (58.center) to (44.center);
		\draw [style=boxedge] (44.center) to (56.center);
		\draw [style=boxedge] (56.center) to (59);
		\draw [style=boxedge] (60) to (53.center);
		\draw [style=boxedge] (53.center) to (66.center);
		\draw [style=boxedge] (66.center) to (46.center);
		\draw [style=boxedge] (46.center) to (60);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (67) to (61);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (39) to (61);
		\draw [style=boxedge] (71) to (52.center);
		\draw [style=boxedge] (52.center) to (73.center);
		\draw [style=boxedge] (73.center) to (48.center);
		\draw [style=boxedge] (48.center) to (71);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}, in=-45, out=135, looseness=1.00] (57) to (61);
		\draw [style=directed] (61) to (40);
		\draw [style=directed] (63) to (36);
		\draw [style=directed] (42) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-MergeThmBase-step.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-6.5, 0.5) {};
		\node [style=wire] (1) at (-6.5, 1.5) {};
		\node [style=none] (2) at (-7.25, -1.25) {};
		\node [style=wire] (3) at (5.75, -1.5) {};
		\node [style=wire] (4) at (5.75, 1.5) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=wire] (6) at (6.75, 0) {};
		\node [style=arbi] (7) at (-6.5, -0.5) {};
		\node [style=none] (8) at (5, -1.25) {};
		\node [style=wire] (9) at (-6.5, -1.5) {};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=none] (11) at (-5.75, -1.25) {};
		\node [style=none] (12) at (6.5, -1.25) {};
		\node [style=none] (13) at (-7.25, -0.75) {};
		\node [style=written] (14) at (4, 0) {$=$};
		\node [style=none] (15) at (-5.25, -1.25) {};
		\node [style=none] (16) at (7, -0.75) {};
		\node [style=none] (17) at (6, -1.25) {};
		\node [style=bbox, label=$C$] (18) at (-5.75, -0.75) {};
		\node [style=none] (19) at (-6.75, -1.75) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=wire] (21) at (6.75, -1) {};
		\node [style=none] (22) at (5, -0.75) {};
		\node [style=bbox, label=$A$] (23) at (4.5, -0.75) {};
		\node [style=bbox, label=$B$] (24) at (5.5, -1.25) {};
		\node [style=arbi] (25) at (5.75, 0) {};
		\node [style=bbox, label=$B$] (26) at (-6.75, -1.25) {};
		\node [style=wire] (27) at (-5.5, 0.25) {};
		\node [style=wire] (28) at (-7.5, -1) {};
		\node [style=none] (29) at (-6.25, -1.75) {};
		\node [style=none] (30) at (6, -1.75) {};
		\node [style=wire] (31) at (4.75, -1) {};
		\node [style=none] (32) at (-6.25, -1.25) {};
		\node [style=wire] (33) at (-5.5, -1) {};
		\node [style=bbox, label=$A$] (34) at (-7.75, -0.75) {};
		\node [style=bbox, label=$C$] (35) at (6.5, -0.75) {};
		\node [style=none] (36) at (-7.75, -1.25) {};
		\node [style=none] (37) at (7, -1.25) {};
		\node [style=none] (38) at (-1, -0.75) {};
		\node [style=none] (39) at (-2.5, -1.75) {};
		\node [style=bbox, label=$C$] (40) at (-1.5, -0.75) {};
		\node [style=wire] (41) at (-3.25, -1) {};
		\node [style=none] (42) at (-2, -1.75) {};
		\node [style=none] (43) at (-3, -1.25) {};
		\node [style=none] (44) at (-1, -1.25) {};
		\node [style=none] (45) at (-3.5, -1.25) {};
		\node [style=none] (46) at (-1.5, -1.25) {};
		\node [style=bbox, label=$B$] (47) at (-2.5, -1.25) {};
		\node [style=none] (48) at (-3, -0.75) {};
		\node [style=arbi] (49) at (-2.25, -0.5) {};
		\node [style=wire] (50) at (-1.25, -1) {};
		\node [style=arbi] (51) at (-2.25, 0.25) {};
		\node [style=none] (52) at (-2, -1.25) {};
		\node [style=comm] (53) at (-2, 1) {};
		\node [style=wire] (54) at (-2.25, -1.5) {};
		\node [style=wire] (55) at (-1.25, 0.25) {};
		\node [style=bbox, label=$A$] (56) at (-3.5, -0.75) {};
		\node [style=wire] (57) at (-2, 1.5) {};
		\node [style=written] (58) at (-4.25, 0) {$=$};
		\node [style=none] (59) at (1, -0.75) {};
		\node [style=wire] (60) at (1.75, -1.5) {};
		\node [style=arbi] (61) at (1.75, 0) {};
		\node [style=wire] (62) at (0.75, -1) {};
		\node [style=none] (63) at (2, -1.25) {};
		\node [style=wire] (64) at (2.75, -1) {};
		\node [style=bbox, label=$A$] (65) at (0.5, -0.75) {};
		\node [style=wire] (66) at (2.75, 0.25) {};
		\node [style=none] (67) at (3, -1.25) {};
		\node [style=bbox, label=$B$] (68) at (1.5, -1.25) {};
		\node [style=none] (69) at (2.5, -1.25) {};
		\node [style=wire] (70) at (2, 1.5) {};
		\node [style=none] (71) at (3, -0.75) {};
		\node [style=written] (72) at (0, 0) {$=$};
		\node [style=none] (73) at (2, -1.75) {};
		\node [style=none] (74) at (1.5, -1.75) {};
		\node [style=bbox, label=$C$] (75) at (2.5, -0.75) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (77) at (0.5, -1.25) {};
		\node [style=comm] (78) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (7) to (0);
		\draw [style=directed] (0) to (1);
		\draw [style=boxedge] (34) to (13.center);
		\draw [style=boxedge] (13.center) to (2.center);
		\draw [style=boxedge] (2.center) to (36.center);
		\draw [style=boxedge] (36.center) to (34);
		\draw [style=boxedge] (26) to (32.center);
		\draw [style=boxedge] (32.center) to (29.center);
		\draw [style=boxedge] (29.center) to (19.center);
		\draw [style=boxedge] (19.center) to (26);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (28) to (0);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (9) to (7);
		\draw [style=boxedge] (18) to (5.center);
		\draw [style=boxedge] (5.center) to (15.center);
		\draw [style=boxedge] (15.center) to (11.center);
		\draw [style=boxedge] (11.center) to (18);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (33) to (0);
		\draw [style=boxedge] (23) to (22.center);
		\draw [style=boxedge] (22.center) to (8.center);
		\draw [style=boxedge] (8.center) to (20.center);
		\draw [style=boxedge] (20.center) to (23);
		\draw [style=boxedge] (24) to (17.center);
		\draw [style=boxedge] (17.center) to (30.center);
		\draw [style=boxedge] (30.center) to (10.center);
		\draw [style=boxedge] (10.center) to (24);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (31) to (25);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (3) to (25);
		\draw [style=boxedge] (35) to (16.center);
		\draw [style=boxedge] (16.center) to (37.center);
		\draw [style=boxedge] (37.center) to (12.center);
		\draw [style=boxedge] (12.center) to (35);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}, in=-45, out=135, looseness=1.00] (21) to (25);
		\draw [style=directed] (25) to (4);
		\draw [style=directed] (27) to (0);
		\draw [style=directed] (6) to (25);
		\draw [style=directed] (49) to (51);
		\draw [style=directed] (51) to (53);
		\draw [style=boxedge] (56) to (48.center);
		\draw [style=boxedge] (48.center) to (43.center);
		\draw [style=boxedge] (43.center) to (45.center);
		\draw [style=boxedge] (45.center) to (56);
		\draw [style=boxedge] (47) to (52.center);
		\draw [style=boxedge] (52.center) to (42.center);
		\draw [style=boxedge] (42.center) to (39.center);
		\draw [style=boxedge] (39.center) to (47);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (41) to (51);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (54) to (49);
		\draw [style=boxedge] (40) to (38.center);
		\draw [style=boxedge] (38.center) to (44.center);
		\draw [style=boxedge] (44.center) to (46.center);
		\draw [style=boxedge] (46.center) to (40);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (50) to (51);
		\draw [style=directed] (55) to (53);
		\draw [style=directed] (53) to (57);
		\draw [style=boxedge] (65) to (59.center);
		\draw [style=boxedge] (59.center) to (76.center);
		\draw [style=boxedge] (76.center) to (77.center);
		\draw [style=boxedge] (77.center) to (65);
		\draw [style=boxedge] (68) to (63.center);
		\draw [style=boxedge] (63.center) to (73.center);
		\draw [style=boxedge] (73.center) to (74.center);
		\draw [style=boxedge] (74.center) to (68);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (62) to (61);
		\draw [style=directed, arcin={{}{0}{-30}{3mm}{1}}] (60) to (61);
		\draw [style=boxedge] (75) to (71.center);
		\draw [style=boxedge] (71.center) to (67.center);
		\draw [style=boxedge] (67.center) to (69.center);
		\draw [style=boxedge] (69.center) to (75);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}, in=-45, out=135, looseness=1.00] (64) to (61);
		\draw [style=directed] (61) to (78);
		\draw [style=directed] (66) to (78);
		\draw [style=directed] (78) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-Multiply.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0, 0.5) {};
		\node [style=wire] (1) at (0.25, -0.5) {};
		\node [style=comm] (2) at (0, 0) {};
		\node [style=wire] (3) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-SpiderBase.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.75, 0.5) {};
		\node [style=arbi] (1) at (-0.75, -0.5) {};
		\node [style=written] (2) at (-0.125, 0) {$:=$};
		\node [style=comm] (3) at (0.5, -0.5) {};
		\node [style=wire] (4) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-SpiderExpand.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-4.75, 0) {};
		\node [style=wire] (1) at (-4.75, 0.75) {};
		\node [style=wire] (2) at (-4.25, -1) {};
		\node [style=wire] (3) at (-4.75, -1) {};
		\node [style=wire] (4) at (-5.25, -1) {};
		\node [style=wire] (5) at (1.5, -1) {};
		\node [style=wire] (6) at (1, -1) {};
		\node [style=wire] (7) at (0.75, -1.25) {};
		\node [style=arbi] (8) at (0.25, -1.25) {};
		\node [style=comm] (9) at (0.5, -0.75) {};
		\node [style=comm] (10) at (0.75, -0.25) {};
		\node [style=comm] (11) at (1, 0.25) {};
		\node [style=wire] (12) at (1, 0.75) {};
		\node [style=comm] (13) at (5, 0) {};
		\node [style=wire] (14) at (5, -1) {};
		\node [style=wire] (15) at (5, 0.75) {};
		\node [style=comm] (16) at (4.75, -0.5) {};
		\node [style=wire] (17) at (5.5, -1) {};
		\node [style=wire] (18) at (4.5, -1) {};
		\node [style=arbi] (19) at (-1.5, -0.75) {};
		\node [style=wire] (20) at (-1, -1) {};
		\node [style=wire] (21) at (-1, 0.75) {};
		\node [style=comm] (22) at (-1, 0.25) {};
		\node [style=comm] (23) at (-1.25, -0.25) {};
		\node [style=wire] (24) at (-1.75, -1.25) {};
		\node [style=wire] (25) at (-0.5, -1) {};
		\node [style=arbi] (26) at (-3.25, -0.25) {};
		\node [style=wire] (27) at (-3.5, -1) {};
		\node [style=wire] (28) at (-3, 0.75) {};
		\node [style=wire] (29) at (-3, -1) {};
		\node [style=comm] (30) at (-3, 0.25) {};
		\node [style=wire] (31) at (-2.5, -1) {};
		\node [style=written] (32) at (-4, 0) {$=$};
		\node [style=written] (33) at (-2, 0) {$=$};
		\node [style=written] (34) at (0, 0) {$=$};
		\node [style=written] (35) at (2, 0) {$=$};
		\node [style=comm] (36) at (2.75, -0.25) {};
		\node [style=comm] (37) at (2.5, -0.75) {};
		\node [style=written] (38) at (4, 0) {$=$};
		\node [style=comm] (39) at (3, 0.25) {};
		\node [style=wire] (40) at (3, 0.75) {};
		\node [style=wire] (41) at (3.5, -1) {};
		\node [style=comm] (42) at (2.25, -1.25) {};
		\node [style=wire] (43) at (2.75, -1.25) {};
		\node [style=wire] (44) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (8) to (9);
		\draw [style=directed] (9) to (10);
		\draw [style=directed] (10) to (11);
		\draw [style=directed] (11) to (12);
		\draw [style=directed] (7) to (9);
		\draw [style=directed] (6) to (10);
		\draw [style=directed] (5) to (11);
		\draw [style=directed] (4) to (0);
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (18) to (16);
		\draw [style=directed] (16) to (13);
		\draw [style=directed] (13) to (15);
		\draw [style=directed] (14) to (16);
		\draw [style=directed] (17) to (13);
		\draw [style=directed] (19) to (23);
		\draw [style=directed] (23) to (22);
		\draw [style=directed] (22) to (21);
		\draw [style=directed] (24) to (19);
		\draw [style=directed] (20) to (23);
		\draw [style=directed] (25) to (22);
		\draw [style=directed] (30) to (28);
		\draw [style=directed] (27) to (26);
		\draw [style=directed] (31) to (30);
		\draw [style=directed] (29) to (26);
		\draw [style=directed] (26) to (30);
		\draw [style=directed] (42) to (37);
		\draw [style=directed] (37) to (36);
		\draw [style=directed] (36) to (39);
		\draw [style=directed] (39) to (40);
		\draw [style=directed] (43) to (37);
		\draw [style=directed] (44) to (36);
		\draw [style=directed] (41) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-SpiderInformal.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.25, 1) {};
		\node [style=wire] (1) at (-0.5, -1) {};
		\node [style=comm, scale=2] (2) at (-1.25, 0) {};
		\node [style=wire] (3) at (-2, -1) {};
		\node [style=written] (4) at (0, 0) {$:=$};
		\node [style=comm] (5) at (1.25, 0.5) {};
		\node [style=wire] (6) at (1.25, 1) {};
		\node [style=wire] (7) at (2, -1) {};
		\node [style=comm] (8) at (0.75, -0.5) {};
		\node [style=wire] (9) at (-1.5, -1) {};
		\node [style=written] (10) at (-1, -1) {$\ldots$};
		\node [style=wire] (11) at (1, -1) {};
		\node [style=wire] (12) at (0.5, -1) {};
		\node [style=written] (13) at (1.5, -1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed, dashed] (8) to (5);
		\draw [style=directed] (7) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (9) to (2);
		\draw [style=directed] (11) to (8);
		\draw [style=directed] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-SpiderRecurs.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1, 1) {};
		\node [style=wire] (1) at (-0.5, -1) {};
		\node [style=arbi] (2) at (-1, 0) {};
		\node [style=wire] (3) at (-1.5, -1) {};
		\node [style=written] (4) at (0, 0) {$:=$};
		\node [style=comm] (5) at (1.25, 0.5) {};
		\node [style=wire] (6) at (1.25, 1.25) {};
		\node [style=wire] (7) at (2.25, -1) {};
		\node [style=bbox] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=wire] (12) at (0.75, -1) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=bbox] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=arbi] (17) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (1) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (7) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=boxedge] (8) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (11.center);
		\draw [style=boxedge] (11.center) to (8);
		\draw [style=directed] (12) to (17);
		\draw [style=boxedge] (15) to (16.center);
		\draw [style=boxedge] (16.center) to (14.center);
		\draw [style=boxedge] (14.center) to (13.center);
		\draw [style=boxedge] (13.center) to (15);
		\draw [style=directed, bend left=15, looseness=1.00] (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Induc-UnitLaw.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1, -0.75) {};
		\node [style=wire] (1) at (-2.75, 0.75) {};
		\node [style=wire] (2) at (-3.25, -0.75) {};
		\node [style=white dot] (3) at (-2.25, -0.75) {};
		\node [style=wire] (4) at (3.25, 0.75) {};
		\node [style=white dot] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {$=$};
		\node [style=wire] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (2.75, 0) {$=$};
		\node [style=white dot] (9) at (1.5, 0) {};
		\node [style=wire] (10) at (2, -0.75) {};
		\node [style=wire] (11) at (1.5, 0.75) {};
		\node [style=wire] (12) at (-1.25, -0.75) {};
		\node [style=wire] (13) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (1);
		\draw [style=directed, bend left=15, looseness=1.00] (2) to (5);
		\draw [style=directed, bend right=15, looseness=1.00] (3) to (5);
		\draw [style=directed] (9) to (11);
		\draw [style=directed, bend right=15, looseness=1.00] (10) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (0) to (9);
		\draw [style=directed] (7) to (4);
		\draw [style=directed] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-Binding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -1) {$\phi$};
		\node [style=wire, label={right:$c$}] (1) at (1.5, -1) {};
		\node [style=wire, label={right:$d$}] (2) at (0.75, -2.25) {};
		\node [style=wire, label={left:$e$}] (3) at (-0.25, -2.5) {};
		\node [style=arbi] (4) at (0, 1) {$\psi$};
		\node [style=wire, label={right:$f$}] (5) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (3) to (0);
		\draw [style=directed, label=a, red, in=-135, out=45, looseness=1.00] (0) to node[left, pos=0.7]{b} (4);
		\draw [style=directed, label=b, red, in=-45, out=135, looseness=1.00] (0) to node[right, pos=0.7]{a} (4);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-Box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1) {$\psi$};
		\node [style=arbi] (1) at (0, -1) {$\phi$};
		\node [style=bbox, label=$B$] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{B}{0}{-60}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (2) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-Eg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-0.5, 0.5) {$\phi$};
		\node [style=arbi] (1) at (0.75, -0.25) {$\psi$};
		\node [style=arbi] (2) at (-0.5, 2.25) {$\xi$};
		\node [style=arbi] (3) at (0, -2.25) {$\zeta$};
		\node [style=wire, label={right:$e$}] (4) at (0, -3.5) {};
		\node [style=bbox, label=$B$] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{$B$}{0}{60}{1.5mm}{1}}] (0) to (2);
		\draw [style=directed, arcin={{$B$}{15}{-90}{1.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (4) to (3);
		\draw [style=boxedge] (5) to (7.center);
		\draw [style=boxedge] (7.center) to (6.center);
		\draw [style=boxedge] (6.center) to (8.center);
		\draw [style=boxedge] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-ExpEg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (1, 0.5) {$\phi$};
		\node [style=arbi] (1) at (-0.5, 2.25) {$\xi$};
		\node [style=arbi] (2) at (2.25, -0.25) {$\psi$};
		\node [style=arbi] (3) at (0, -2.25) {$\zeta$};
		\node [style=arbi] (4) at (-1.75, 0.5) {$\phi$};
		\node [style=arbi] (5) at (-0.5, -0.25) {$\psi$};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=bbox, label=$B$] (7) at (0.25, 1) {};
		\node [style=wire, label={right:$e$}] (8) at (0, -3.5) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{$B$}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=directed, arcin={{$B$}{15}{-60}{3.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (3) to (5);
		\draw [style=directed] (8) to (3);
		\draw [style=boxedge] (7) to (9.center);
		\draw [style=boxedge] (9.center) to (6.center);
		\draw [style=boxedge] (6.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-Nesting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 3) {$\phi$};
		\node [style=arbi] (1) at (0, 1) {$\psi$};
		\node [style=arbi] (2) at (0, -0.75) {$\xi$};
		\node [style=bbox, label=$B$] (3) at (-0.75, 0) {};
		\node [style=bbox, label=$A$] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-1.25, -2) {};
		\node [style=none] (9) at (1.25, -2) {};
		\node [style=none] (10) at (1.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (4) to (10.center);
		\draw [style=boxedge] (10.center) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (4);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=directed, arcin={{$B$}{0}{-75}{2mm}{1}}] (2) to (1);
		\draw [style=directed, arcin={{$A$}{0}{75}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-NestingExp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 3) {$\phi$};
		\node [style=arbi] (1) at (1.25, 1) {$\psi$};
		\node [style=arbi] (2) at (1.25, -0.75) {$\xi$};
		\node [style=bbox, label=$B$] (3) at (0.5, 0) {};
		\node [style=bbox, label=$A$] (4) at (0, 2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=arbi] (12) at (-1.25, 1) {$\psi$};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-2, -1.5) {};
		\node [style=arbi] (15) at (-1.25, -0.75) {$\xi$};
		\node [style=bbox, label=$C$] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (4) to (3);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=boxedge] (4) to (10.center);
		\draw [style=boxedge] (10.center) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (4);
		\draw [style=directed, arcin={{$B$}{0}{-75}{2mm}{1}}] (2) to (1);
		\draw [style=directed, arcin={{$A$}{0}{75}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (16) to (13.center);
		\draw [style=boxedge] (13.center) to (11.center);
		\draw [style=boxedge] (11.center) to (14.center);
		\draw [style=boxedge] (14.center) to (16);
		\draw [style=directed, arcin={{$C$}{0}{-75}{2mm}{1}}] (15) to (12);
		\draw [style=directed] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-Node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0) {$\psi$};
		\node [style=wire, label={right:$f$}] (1) at (0, 1.5) {};
		\node [style=wire, label={right:$a$}] (2) at (0.5, -1.25) {};
		\node [style=wire, label={left:$b$}] (3) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Intro-Node2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0) {$\phi$};
		\node [style=wire, label={left:$a$}] (1) at (-0.25, 1.5) {};
		\node [style=wire, label={right:$b$}] (2) at (0.75, 1.25) {};
		\node [style=wire, label={right:$c$}] (3) at (1.5, 0) {};
		\node [style=wire, label={right:$d$}] (4) at (0.75, -1.25) {};
		\node [style=wire, label={left:$e$}] (5) at (-0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (0) to (4);
		\draw [style=directed] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Proof-RuleExp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-1.75, -2) {$\xi$};
		\node [style=arbi] (1) at (-2.5, 0) {$\phi$};
		\node [style=wire, label={right:$b$}] (2) at (-2.5, 1.5) {};
		\node [style=bbox, label=$A$] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=arbi] (7) at (-0.75, 0) {$\phi$};
		\node [style=wire, label={right:$b'$}] (8) at (-0.75, 1.5) {};
		\node [style=arbi] (9) at (1.75, -1.5) {$\zeta$};
		\node [style=wire, label={right:$b$}] (10) at (1.25, 0.5) {};
		\node [style=bbox, label=$A$] (11) at (0.75, 1) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=wire, label={right:$b'$}] (15) at (2.25, 0.5) {};
		\node [style=written] (16) at (0, 0) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{A}{0}{45}{3mm}{1}}, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=directed] (2) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (7);
		\draw [style=directed] (8) to (7);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=directed, arcin={{$A$}{0}{45}{3mm}{1}}, bend right=15, looseness=1.00] (10) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (15) to (9);
		\draw [style=boxedge] (12) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (11);
		\draw [style=boxedge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Proof-RuleLeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -2) {$\xi$};
		\node [style=arbi] (1) at (0, 0) {$\phi$};
		\node [style=wire, label={right:$b$}] (2) at (0, 1.5) {};
		\node [style=bbox, label=$A$] (3) at (-1, 2.5) {};
		\node [style=none] (4) at (1, 2.5) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{A}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=directed] (2) to (1);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Proof-RuleProduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi, {green!70!black}] (0) at (-1.25, -2) {$\xi$};
		\node [style=arbi, {green!70!black}] (1) at (-1.25, 0) {$\phi$};
		\node [style=arbi] (2) at (-1.25, 2) {$\zeta$};
		\node [style=bbox, label=$A$] (3) at (-2, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=arbi, {green!70!black}] (8) at (1.25, -1.5) {$\zeta$};
		\node [style=arbi] (9) at (1.25, 1.5) {$\zeta$};
		\node [style=bbox, label=$A$] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=written] (15) at (0, 0) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, {green!70!black}, arcout={{A}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=undirected, arcout={{A}{0}{45}{2mm}{1}}] (2) to (7);
		\draw [style=directed, {green!70!black}] (7) to (1);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=undirected, arcout={{A}{0}{45}{2mm}{1}}] (9) to (14);
		\draw [style=directed, {green!70!black}, arcin={{$A$}{0}{45}{2mm}{1}}] (14) to (8);
		\draw [style=boxedge] (10) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Proof-RuleRight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -1.5) {$\zeta$};
		\node [style=wire, label={right:$b$}] (1) at (0, 0.5) {};
		\node [style=bbox, label=$A$] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{$A$}{0}{45}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (2);
		\draw [style=boxedge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Proof-RuleWeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi, {green!70!black}] (0) at (-1.5, -2) {$\xi$};
		\node [style=arbi, {green!70!black}] (1) at (-1.5, 0) {$\phi$};
		\node [style=arbi] (2) at (-1.5, 1.5) {$\psi$};
		\node [style=bbox, label=$A$] (3) at (-2.25, 2.25) {};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=arbi, {green!70!black}] (8) at (1.5, -1.5) {$\zeta$};
		\node [style=arbi] (9) at (1.5, 0.5) {$\psi$};
		\node [style=bbox, label=$A$] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (12) at (2.25, -0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=written] (15) at (0, 0) {$\rightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, {green!70!black}, arcout={{A}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=undirected] (2) to (7);
		\draw [style=directed, {green!70!black}] (7) to (1);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=undirected] (9) to (14);
		\draw [style=directed, {green!70!black}, arcin={{$A$}{0}{45}{2mm}{1}}] (14) to (8);
		\draw [style=boxedge] (10) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti_hom_box.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-1, 0.5) {};
		\node [style=arbi] (1) at (-1, -0.25) {};
		\node [style=wire] (2) at (-1, 1.25) {};
		\node [style=wire] (3) at (-1, -1.25) {};
		\node [style=anti] (4) at (1.25, -0.5) {};
		\node [style=arbi] (5) at (1.25, 0.5) {};
		\node [style=wire] (6) at (1.25, 1.25) {};
		\node [style=written] (7) at (0, 0) {$=$};
		\node [style=wire] (8) at (1.25, -1.25) {};
		\node [style=bbox, label=$B$] (9) at (0.75, -0.25) {};
		\node [style=bbox, label=$B$] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.75, -1.5) {};
		\node [style=none] (13) at (0.75, -1.5) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (-1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (4) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (8) to (4);
		\draw [style=boxedge] (9) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (9);
		\draw [style=boxedge] (10) to (14.center);
		\draw [style=boxedge] (14.center) to (15.center);
		\draw [style=boxedge] (15.center) to (16.center);
		\draw [style=boxedge] (16.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti_hom_box_base.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-0.75, 0) {};
		\node [style=arbi] (1) at (-0.75, -0.75) {};
		\node [style=wire] (2) at (-0.75, 0.75) {};
		\node [style=arbi] (3) at (0.75, -0.5) {};
		\node [style=wire] (4) at (0.75, 0.5) {};
		\node [style=written] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti_hom_box_step.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-1.25, 0.5) {};
		\node [style=arbi] (1) at (-1.25, -0.25) {};
		\node [style=wire] (2) at (-1.25, 1.25) {};
		\node [style=wire] (3) at (-1.25, -1.25) {};
		\node [style=anti] (4) at (1.75, -0.5) {};
		\node [style=arbi] (5) at (1.75, 0.5) {};
		\node [style=wire] (6) at (1.75, 1.25) {};
		\node [style=wire] (7) at (1.75, -1.25) {};
		\node [style=bbox, label=$B$] (8) at (1.25, -0.25) {};
		\node [style=bbox, label=$B$] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (2.25, -1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (-1.5, -1.5) {};
		\node [style=wire] (16) at (-0.5, -1) {};
		\node [style=anti] (17) at (0.75, -0.5) {};
		\node [style=wire] (18) at (0.75, -1.25) {};
		\node [style=written] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (4) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (7) to (4);
		\draw [style=boxedge] (8) to (10.center);
		\draw [style=boxedge] (10.center) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (8);
		\draw [style=boxedge] (9) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (15.center);
		\draw [style=boxedge] (15.center) to (9);
		\draw [style=directed, bend right=15, looseness=1.00] (16) to (1);
		\draw [style=directed, bend left, looseness=1.00] (17) to (5);
		\draw [style=directed] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti_hom_box_step_proof.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-6.5, 0.5) {};
		\node [style=arbi] (1) at (-6.5, -0.25) {};
		\node [style=wire] (2) at (-6.5, 1.25) {};
		\node [style=wire] (3) at (-6.5, -1.25) {};
		\node [style=anti] (4) at (7.25, -0.5) {};
		\node [style=arbi] (5) at (7.25, 0.5) {};
		\node [style=wire] (6) at (7.25, 1.25) {};
		\node [style=written] (7) at (-5.25, 0) {$=$};
		\node [style=wire] (8) at (7.25, -1.25) {};
		\node [style=bbox, label=$B$] (9) at (6.75, -0.25) {};
		\node [style=bbox, label=$B$] (10) at (-6.75, -1) {};
		\node [style=none] (11) at (7.75, -0.25) {};
		\node [style=none] (12) at (7.75, -1.5) {};
		\node [style=none] (13) at (6.75, -1.5) {};
		\node [style=none] (14) at (-6.25, -1) {};
		\node [style=none] (15) at (-6.25, -1.5) {};
		\node [style=none] (16) at (-6.75, -1.5) {};
		\node [style=wire] (17) at (-5.75, -1) {};
		\node [style=anti] (18) at (6.25, -0.5) {};
		\node [style=wire] (19) at (-3.25, -1) {};
		\node [style=bbox, label=$B$] (20) at (-4.5, -1.25) {};
		\node [style=arbi] (21) at (-4.25, -0.5) {};
		\node [style=wire] (22) at (-4.25, -1.5) {};
		\node [style=none] (23) at (-4, -1.75) {};
		\node [style=wire] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-4.5, -1.75) {};
		\node [style=none] (26) at (-4, -1.25) {};
		\node [style=anti] (27) at (-3.75, 1) {};
		\node [style=comm] (28) at (-3.75, 0.25) {};
		\node [style=anti] (29) at (-0.75, 0) {};
		\node [style=bbox, label=$B$] (30) at (-2, -1.5) {};
		\node [style=written] (31) at (-2.75, 0) {$=$};
		\node [style=arbi] (32) at (-1.75, -0.75) {};
		\node [style=none] (33) at (-1.5, -1.5) {};
		\node [style=none] (34) at (-2, -2) {};
		\node [style=comm] (35) at (-1.25, 1) {};
		\node [style=wire] (36) at (-1.25, 1.5) {};
		\node [style=none] (37) at (-1.5, -2) {};
		\node [style=wire] (38) at (-0.75, -1) {};
		\node [style=wire] (39) at (-1.75, -1.75) {};
		\node [style=anti] (40) at (-1.75, 0) {};
		\node [style=anti] (41) at (1.75, 0) {};
		\node [style=written] (42) at (0, 0) {$=$};
		\node [style=arbi] (43) at (1.75, -0.75) {};
		\node [style=wire] (44) at (1.75, -1.75) {};
		\node [style=bbox, label=$B$] (45) at (1.5, -1.5) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=wire] (47) at (0.75, -1) {};
		\node [style=none] (48) at (1.5, -2) {};
		\node [style=wire] (49) at (1.25, 1.25) {};
		\node [style=anti] (50) at (0.75, 0) {};
		\node [style=comm] (51) at (1.25, 0.75) {};
		\node [style=none] (52) at (2, -2) {};
		\node [style=wire] (53) at (6.25, -1.25) {};
		\node [style=written] (54) at (2.75, 0) {$=$};
		\node [style=none] (55) at (5, -2) {};
		\node [style=comm] (56) at (4, 0.75) {};
		\node [style=wire] (57) at (4.5, -1.75) {};
		\node [style=bbox, label=$B$] (58) at (4, -0.75) {};
		\node [style=written] (59) at (5.75, 0) {$=$};
		\node [style=arbi] (60) at (4.5, 0) {};
		\node [style=wire] (61) at (3.5, -1) {};
		\node [style=none] (62) at (5, -0.75) {};
		\node [style=none] (63) at (4, -2) {};
		\node [style=anti] (64) at (3.5, -0.25) {};
		\node [style=anti] (65) at (4.5, -1) {};
		\node [style=wire] (66) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (4) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (8) to (4);
		\draw [style=boxedge] (9) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (9);
		\draw [style=boxedge] (10) to (14.center);
		\draw [style=boxedge] (14.center) to (15.center);
		\draw [style=boxedge] (15.center) to (16.center);
		\draw [style=boxedge] (16.center) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (17) to (1);
		\draw [style=directed, bend left, looseness=1.00] (18) to (5);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (22) to (21);
		\draw [style=directed] (27) to (24);
		\draw [style=boxedge] (20) to (26.center);
		\draw [style=boxedge] (26.center) to (23.center);
		\draw [style=boxedge] (23.center) to (25.center);
		\draw [style=boxedge] (25.center) to (20);
		\draw [style=directed, bend left=15, looseness=1.00] (21) to (28);
		\draw [style=directed, bend right=15, looseness=1.00] (19) to (28);
		\draw [style=directed] (28) to (27);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (39) to (32);
		\draw [style=directed] (35) to (36);
		\draw [style=boxedge] (30) to (33.center);
		\draw [style=boxedge] (33.center) to (37.center);
		\draw [style=boxedge] (37.center) to (34.center);
		\draw [style=boxedge] (34.center) to (30);
		\draw [style=directed] (38) to (29);
		\draw [style=directed, in=-135, out=90, looseness=1.75] (29) to (35);
		\draw [style=directed] (32) to (40);
		\draw [style=directed, in=-45, out=90, looseness=1.75] (40) to (35);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (44) to (43);
		\draw [style=directed] (51) to (49);
		\draw [style=boxedge] (45) to (46.center);
		\draw [style=boxedge] (46.center) to (52.center);
		\draw [style=boxedge] (52.center) to (48.center);
		\draw [style=boxedge] (48.center) to (45);
		\draw [style=directed] (47) to (50);
		\draw [style=directed, bend left=15, looseness=1.00] (50) to (51);
		\draw [style=directed] (43) to (41);
		\draw [style=directed, bend right=15, looseness=1.00] (41) to (51);
		\draw [style=directed] (53) to (18);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (65) to (60);
		\draw [style=directed, bend right=15, looseness=1.00] (60) to (56);
		\draw [style=directed] (57) to (65);
		\draw [style=boxedge] (58) to (62.center);
		\draw [style=boxedge] (62.center) to (55.center);
		\draw [style=boxedge] (55.center) to (63.center);
		\draw [style=boxedge] (63.center) to (58);
		\draw [style=directed] (61) to (64);
		\draw [style=directed, bend left=15, looseness=1.00] (64) to (56);
		\draw [style=directed] (56) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti_hom_dots.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-2.75, 0.75) {};
		\node [style=comm] (1) at (-3, -0.5) {};
		\node [style=wire] (2) at (-2.75, 1.75) {};
		\node [style=wire] (3) at (-2, -1.5) {};
		\node [style=wire] (4) at (-3.5, -1.5) {};
		\node [style=written] (5) at (2.25, 0) {$=\;\ldots\;=$};
		\node [style=written] (6) at (-3, -1.25) {\tiny $\ldots$};
		\node [style=wire] (7) at (-2.5, -1.5) {};
		\node [style=arbi] (8) at (4.5, 0.75) {};
		\node [style=anti] (9) at (5.25, -1) {};
		\node [style=wire] (10) at (4.5, 1.75) {};
		\node [style=written] (11) at (4.25, -1.25) {\tiny $\ldots$};
		\node [style=wire] (12) at (3.75, -1.5) {};
		\node [style=anti] (13) at (3.75, -1) {};
		\node [style=wire] (14) at (5.25, -1.5) {};
		\node [style=anti] (15) at (4.75, -1) {};
		\node [style=wire] (16) at (4.75, -1.5) {};
		\node [style=wire] (17) at (-6, -1.5) {};
		\node [style=arbi] (18) at (-5.25, -0.25) {};
		\node [style=wire] (19) at (-4.5, -1.5) {};
		\node [style=anti] (20) at (-5.25, 0.75) {};
		\node [style=written] (21) at (-5.5, -1.25) {\tiny $\ldots$};
		\node [style=wire] (22) at (-5.25, 1.75) {};
		\node [style=written] (23) at (-4, 0) {$=$};
		\node [style=wire] (24) at (-5, -1.5) {};
		\node [style=comm] (25) at (-2.75, 0) {};
		\node [style=written] (26) at (-1.5, 0) {$=$};
		\node [style=wire] (27) at (0, -1.5) {};
		\node [style=written] (28) at (-0.5, -1.25) {\tiny $\ldots$};
		\node [style=wire] (29) at (0, 1.75) {};
		\node [style=comm] (30) at (0, 1) {};
		\node [style=comm] (31) at (-0.5, -0.5) {};
		\node [style=wire] (32) at (-1, -1.5) {};
		\node [style=wire] (33) at (0.5, -1.5) {};
		\node [style=anti] (34) at (-0.5, 0) {};
		\node [style=anti] (35) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (4) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (7) to (1);
		\draw [style=directed, in=-15, out=90, looseness=1.00] (13) to (8);
		\draw [style=directed] (8) to (10);
		\draw [style=directed, in=-165, out=90, looseness=1.00] (9) to (8);
		\draw [style=directed] (14) to (9);
		\draw [style=directed] (12) to (13);
		\draw [style=directed] (16) to (15);
		\draw [style=directed, in=-120, out=90, looseness=1.00] (15) to (8);
		\draw [style=directed, bend right, looseness=1.00] (19) to (18);
		\draw [style=directed] (18) to (20);
		\draw [style=directed] (20) to (22);
		\draw [style=directed, bend left, looseness=1.00] (17) to (18);
		\draw [style=directed, bend right=15, looseness=1.00] (24) to (18);
		\draw [style=directed] (25) to (0);
		\draw [style=directed] (1) to (25);
		\draw [style=directed, bend right=15, looseness=1.00] (3) to (25);
		\draw [style=directed, bend left=15, looseness=1.00] (32) to (31);
		\draw [style=directed, bend right=15, looseness=1.00] (27) to (31);
		\draw [style=directed] (30) to (29);
		\draw [style=directed] (31) to (34);
		\draw [style=directed, in=-45, out=90, looseness=1.75] (34) to (30);
		\draw [style=directed] (33) to (35);
		\draw [style=directed, in=-135, out=90, looseness=1.75] (35) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anti_hom_gen.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=anti] (0) at (-1, 0.75) {};
		\node [style=arbi] (1) at (-1, -0.5) {};
		\node [style=wire] (2) at (-1, 1.75) {};
		\node [style=wire] (3) at (-1.5, -1.5) {};
		\node [style=wire] (4) at (-0.5, -1.5) {};
		\node [style=anti] (5) at (1.5, -1) {};
		\node [style=anti] (6) at (0.5, -1) {};
		\node [style=arbi] (7) at (1, 0.5) {};
		\node [style=wire] (8) at (1, 1.75) {};
		\node [style=written] (9) at (0, 0) {$=$};
		\node [style=wire] (10) at (0.5, -1.5) {};
		\node [style=wire] (11) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend left=15] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend right=15] (4) to (1);
		\draw [style=directed, in=-135, out=90] (5) to (7);
		\draw [style=directed] (7) to (8);
		\draw [style=directed, in=-45, out=90] (6) to (7);
		\draw [style=directed] (10) to (6);
		\draw [style=directed] (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex-nested-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 3) {$\phi$};
		\node [style=arbi] (1) at (1.25, 1) {$\psi$};
		\node [style=arbi] (2) at (1.25, -0.75) {$\xi$};
		\node [style=bbox, label=$B$] (3) at (0.5, 0) {};
		\node [style=bbox, label=$A$] (4) at (0, 2) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (2.5, -2) {};
		\node [style=none] (10) at (2.5, 2) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=arbi] (12) at (-1.25, 1) {$\psi$};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-2, -1.5) {};
		\node [style=arbi] (15) at (-1.25, -0.75) {$\xi$};
		\node [style=bbox, label=$C$] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (4) to (3);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=boxedge] (4) to (10.center);
		\draw [style=boxedge] (10.center) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (4);
		\draw [style=directed, arcin={{$B$}{0}{-75}{2mm}{1}}] (2) to (1);
		\draw [style=directed, arcin={{$A$}{0}{75}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (16) to (13.center);
		\draw [style=boxedge] (13.center) to (11.center);
		\draw [style=boxedge] (11.center) to (14.center);
		\draw [style=boxedge] (14.center) to (16);
		\draw [style=directed, arcin={{$C$}{0}{-75}{2mm}{1}}] (15) to (12);
		\draw [style=directed] (12) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex-nested.tikz <==
\begin{tikzpicture}
      \begin{pgfonlayer}{nodelayer}
        \node [style=arbi] (0) at (0, 3) {$\phi$};
        \node [style=arbi] (1) at (0, 1) {$\psi$};
        \node [style=arbi] (2) at (0, -0.75) {$\xi$};
        \node [style=bbox, label=$B$] (3) at (-0.75, 0) {};
        \node [style=bbox, label=$A$] (4) at (-1.25, 2) {};
        \node [style=none] (5) at (0.75, 0) {};
        \node [style=none] (6) at (0.75, -1.5) {};
        \node [style=none] (7) at (-0.75, -1.5) {};
        \node [style=none] (8) at (-1.25, -2) {};
        \node [style=none] (9) at (1.25, -2) {};
        \node [style=none] (10) at (1.25, 2) {};
      \end{pgfonlayer}
      \begin{pgfonlayer}{edgelayer}
        \draw [style=boxedge] (4) to (10.center);
        \draw [style=boxedge] (10.center) to (9.center);
        \draw [style=boxedge] (9.center) to (8.center);
        \draw [style=boxedge] (8.center) to (4);
        \draw [style=boxedge] (3) to (5.center);
        \draw [style=boxedge] (5.center) to (6.center);
        \draw [style=boxedge] (6.center) to (7.center);
        \draw [style=boxedge] (7.center) to (3);
        \draw [style=directed, arcin={B}{0}{-75}{2mm}{1}] (2) to (1);
        \draw [style=directed, arcin={A}{0}{75}{2mm}{1}] (1) to (0);
        \draw [style=boxedge] (4) to (3);
      \end{pgfonlayer}
    \end{tikzpicture}

==> figures/bb-ex1-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0.75, 0.5) {$\phi$};
		\node [style=arbi] (1) at (-0.75, 2.25) {$\xi$};
		\node [style=arbi] (2) at (2, -0.25) {$\psi$};
		\node [style=arbi] (3) at (-0.25, -2.25) {$\zeta$};
		\node [style=arbi] (4) at (-2, 0.5) {$\phi$};
		\node [style=arbi] (5) at (-0.75, -0.25) {$\psi$};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=bbox, label={$B$}] (7) at (0, 1) {};
		\node [style=wire, label={right:$e$}] (8) at (-0.25, -3.5) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=written] (11) at (0, -4.75) {$\term{[\phi.+a-c+b.\psi.+c-d.]B\phi.+a'-c'+b'.\psi.+c'-d'.\xi.[-a>B-a'.\zeta.-b'+d'<-b+d]B-e.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=directed, arcin={{}{15}{-60}{3.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (3) to (5);
		\draw [style=directed] (8) to (3);
		\draw [style=boxedge] (7) to (9.center);
		\draw [style=boxedge] (9.center) to (6.center);
		\draw [style=boxedge] (6.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex1-kill.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0.5, 0.5) {$\xi$};
		\node [style=arbi] (1) at (1, -0.75) {$\zeta$};
		\node [style=wire, label={right:$e$}] (2) at (1, -2) {};
		\node [style=written] (3) at (0.75, -4.75) {$\term{\xi..\zeta.-e.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-0.5, 0.5) {$\phi$};
		\node [style=arbi] (1) at (0.75, -0.25) {$\psi$};
		\node [style=arbi] (2) at (-0.5, 2.25) {$\xi$};
		\node [style=arbi] (3) at (0, -2.25) {$\zeta$};
		\node [style=wire, label={right:$e$}] (4) at (0, -3.5) {};
		\node [style=bbox, label={$B$}] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=written] (9) at (0, -4.75) {$\term{[\phi.+a-c+b.\psi.+c-d.]B\xi.[-a>B.\zeta.<-b+d]B-e.}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{60}{1.5mm}{1}}] (0) to (2);
		\draw [style=directed, arcin={{}{15}{-90}{1.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (4) to (3);
		\draw [style=boxedge] (5) to (7.center);
		\draw [style=boxedge] (7.center) to (6.center);
		\draw [style=boxedge] (6.center) to (8.center);
		\draw [style=boxedge] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-example-cw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1) {$\psi$};
		\node [style=arbi] (1) at (0, -1) {$\phi$};
		\node [style=bbox, label=$B$] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{}{0}{60}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (2) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1) {$\psi$};
		\node [style=arbi] (1) at (0, -1) {$\phi$};
		\node [style=bbox, label=$B$] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{}{0}{-60}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (2) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-interp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1.5) {$\phi$};
		\node [style=arbi] (1) at (1.75, -1) {$\psi$};
		\node [style=bbox, label=$B$] (2) at (1, -0.25) {};
		\node [style=bbox, label=$A$] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (0.5, -2.75) {};
		\node [style=none] (8) at (2.75, -2.75) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=arbi] (11) at (-1.75, -1) {$\psi$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-2.5, -2.5) {};
		\node [style=bbox, label=$C$] (14) at (-2.5, -0.25) {};
		\node [style=wire, label={right:$a$}] (15) at (0, 2.5) {};
		\node [style=wire, label={right:$c$}] (16) at (-1.75, -2) {};
		\node [style=wire, label={right:$b$}] (17) at (1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (2);
		\draw [style=boxedge] (2) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (2);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=directed, arcin={{$B$}{0}{-65}{4mm}{1}}] (1) to (0);
		\draw [draw=none, arcin={{$A$}{0}{75}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (14) to (12.center);
		\draw [style=boxedge] (12.center) to (10.center);
		\draw [style=boxedge] (10.center) to (13.center);
		\draw [style=boxedge] (13.center) to (14);
		\draw [style=directed, arcin={{$C$}{0}{-30}{6mm}{1}}] (11) to (0);
		\draw [style=directed] (0) to (15);
		\draw [style=directed] (16) to (11);
		\draw [style=directed] (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-interp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1.5) {$\phi$};
		\node [style=arbi] (1) at (1.75, -1) {$\psi$};
		\node [style=bbox, label=$B$] (2) at (1, -0.25) {};
		\node [style=bbox, label=$A$] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0.25) {};
		\node [style=none] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (0.5, -2.75) {};
		\node [style=none] (8) at (2.75, -2.75) {};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (-1, -2.5) {};
		\node [style=arbi] (11) at (-1.75, -1) {$\psi$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-2.5, -2.5) {};
		\node [style=bbox, label=$C$] (14) at (-2.5, -0.25) {};
		\node [style=wire, label={right:$a$}] (15) at (0, 2.5) {};
		\node [style=wire, label={right:$c$}] (16) at (-1.75, -2) {};
		\node [style=wire, label={right:$b$}] (17) at (1.75, -2) {};
		\node [style=none, gray] (18) at (-1.25, 0.25) {$d$};
		\node [style=none, gray] (19) at (1, 0.5) {$e$};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.75) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (2);
		\draw [style=boxedge] (2) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (2);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=directed, arcin={{$A$}{0}{75}{2mm}{1}}] (1) to (0);
		\draw [draw=none, arcin={{$B$}{0}{-65}{4mm}{1}}] (1) to (0);
		\draw [style=boxedge] (14) to (12.center);
		\draw [style=boxedge] (12.center) to (10.center);
		\draw [style=boxedge] (10.center) to (13.center);
		\draw [style=boxedge] (13.center) to (14);
		\draw [style=directed, arcin={{$C$}{0}{-30}{6mm}{1}}] (11) to (0);
		\draw [style=directed] (0) to (15);
		\draw [style=directed] (16) to (11);
		\draw [style=directed] (17) to (1);
		\draw [very thick, {gray!50!white}, ->] (21.center) to (20.center);
		\draw [very thick, {gray!50!white}, ->] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 0.5) {};
		\node [style=none] (1) at (-9.5, -1) {};
		\node [style=none] (2) at (-8.5, 1.25) {};
		\node [style=none] (3) at (-8.5, -1) {};
		\node [style=none] (4) at (-7.5, -1) {};
		\node [style=white dot] (5) at (-8, -0.25) {};
		\node [style=white dot] (6) at (-6, -0.25) {};
		\node [style=none] (7) at (-6.5, -1) {};
		\node [style=none] (8) at (-4.5, -1) {};
		\node [style=white dot] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-5.5, -1) {};
		\node [style=none] (12) at (-7, 0) {$=$};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=white dot] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=white dot] (17) at (-2.75, 0) {};
		\node [style=white dot] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=white dot] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-1.75, 0) {$=$};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=gray dot] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (2.75, 1) {};
		\node [style=none] (27) at (6.75, -1.25) {};
		\node [style=gray dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.75, 0) {$=$};
		\node [style=gray dot] (30) at (4.25, 0.25) {};
		\node [style=none] (31) at (9.5, -0.75) {};
		\node [style=gray dot] (32) at (10, 0.75) {};
		\node [style=none] (33) at (6.75, 1) {};
		\node [style=gray dot] (34) at (6.25, 0.25) {};
		\node [style=none] (35) at (5.75, 1) {};
		\node [style=none] (36) at (11.5, -0.75) {};
		\node [style=none] (37) at (5.25, 0) {$=$};
		\node [style=none] (38) at (4.75, 1) {};
		\node [style=none] (39) at (10.5, 0) {$=$};
		\node [style=none] (40) at (3.75, 1) {};
		\node [style=none] (41) at (9, 0.75) {};
		\node [style=none] (42) at (7.75, 1) {};
		\node [style=none] (43) at (13.25, -0.75) {};
		\node [style=gray dot] (44) at (11.5, 0) {};
		\node [style=gray dot] (45) at (9.5, 0) {};
		\node [style=gray dot] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (12, 0.75) {};
		\node [style=none] (48) at (13.25, 0.75) {};
		\node [style=none] (49) at (3.75, -1.25) {};
		\node [style=gray dot] (50) at (-2.25, -2.25) {};
		\node [style=none] (51) at (-2.75, -3.75) {};
		\node [style=white dot] (52) at (-2.25, -3) {};
		\node [style=none] (53) at (-1.75, -3.75) {};
		\node [style=none] (54) at (0.5, -3.5) {};
		\node [style=none] (55) at (-0.25, -3.5) {};
		\node [style=gray dot] (56) at (-0.25, -2.75) {};
		\node [style=gray dot] (57) at (0.5, -2.75) {};
		\node [style=none] (58) at (-1.25, -3) {$=$};
		\node [style=gray dot] (59) at (4.25, -3) {};
		\node [style=white dot] (60) at (6.25, -3.25) {};
		\node [style=none] (61) at (3.75, -2.25) {};
		\node [style=white dot] (62) at (7, -3.25) {};
		\node [style=none] (63) at (4.75, -2.25) {};
		\node [style=none] (64) at (5.25, -3) {$=$};
		\node [style=none] (65) at (7, -2.5) {};
		\node [style=none] (66) at (6.25, -2.5) {};
		\node [style=white dot] (67) at (4.25, -3.75) {};
		\node [style=white dot] (68) at (10.25, -3.5) {};
		\node [style=gray dot] (69) at (10.25, -2.5) {};
		\node [style=none] (70) at (11, -3) {$=$};
		\node [style=gray dot] (71) at (-6, -3.5) {};
		\node [style=gray dot] (72) at (-5, -3.5) {};
		\node [style=white dot] (73) at (-6, -2.5) {};
		\node [style=white dot] (74) at (-5, -2.5) {};
		\node [style=none] (75) at (-6, -4.25) {};
		\node [style=none] (76) at (-5, -4.25) {};
		\node [style=none] (77) at (-6, -1.75) {};
		\node [style=none] (78) at (-5, -1.75) {};
		\node [style=gray dot] (79) at (-8.5, -2.5) {};
		\node [style=white dot] (80) at (-8.5, -3.5) {};
		\node [style=none] (81) at (-9, -1.75) {};
		\node [style=none] (82) at (-8, -4.25) {};
		\node [style=none] (83) at (-9, -4.25) {};
		\node [style=none] (84) at (-8, -1.75) {};
		\node [style=none] (85) at (-7, -3) {$=$};
		\node [style=empty diagram] (86) at (12.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (4.center) to (5);
		\draw [bend left=15, looseness=1.00] (3.center) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (0);
		\draw (9) to (10.center);
		\draw [bend right=15, looseness=1.00] (8.center) to (9);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw [bend right=15, looseness=1.00] (11.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (9);
		\draw (17) to (19.center);
		\draw [bend left=15, looseness=1.00] (15.center) to (17);
		\draw [bend right=15, looseness=1.00] (20) to (17);
		\draw (14) to (16.center);
		\draw [bend right=15, looseness=1.00] (13.center) to (14);
		\draw [bend left=15, looseness=1.00] (18) to (14);
		\draw (22.center) to (23.center);
		\draw (46) to (49.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (46);
		\draw [bend left=15, looseness=1.00] (38.center) to (30);
		\draw [bend right=15, looseness=1.00] (40.center) to (30);
		\draw [bend left=15, looseness=1.00] (30) to (46);
		\draw (25) to (27.center);
		\draw [bend left=15, looseness=1.00] (42.center) to (25);
		\draw [bend right=15, looseness=1.00] (35.center) to (34);
		\draw [bend left=15, looseness=1.00] (33.center) to (34);
		\draw [bend right=15, looseness=1.00] (34) to (25);
		\draw (45) to (31.center);
		\draw [bend right=15, looseness=1.00] (41.center) to (45);
		\draw [bend left=15, looseness=1.00] (32) to (45);
		\draw (44) to (36.center);
		\draw [bend left=15, looseness=1.00] (47.center) to (44);
		\draw [bend right=15, looseness=1.00] (28) to (44);
		\draw (48.center) to (43.center);
		\draw [bend left=15, looseness=1.00] (51.center) to (52);
		\draw [bend right=15, looseness=1.00] (53.center) to (52);
		\draw (52) to (50);
		\draw (55.center) to (56);
		\draw (54.center) to (57);
		\draw [bend right=15, looseness=1.00] (61.center) to (59);
		\draw [bend left=15, looseness=1.00] (63.center) to (59);
		\draw (59) to (67);
		\draw (66.center) to (60);
		\draw (65.center) to (62);
		\draw (69) to (68);
		\draw (76.center) to (72);
		\draw (72) to (74);
		\draw (74) to (78.center);
		\draw (72) to (73);
		\draw (73) to (77.center);
		\draw (75.center) to (71);
		\draw (71) to (73);
		\draw (71) to (74);
		\draw (82.center) to (80);
		\draw (80) to (79);
		\draw (79) to (84.center);
		\draw (83.center) to (80);
		\draw (79) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\bigg\{$};
		\node [style=white dot] (1) at (-4, 0) {};
		\node [style=white dot] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.25) {$,$};
		\node [style=white dot] (8) at (5, 0.25) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.25) {$,$};
		\node [style=white dot] (12) at (2, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (5, -0.75) {};
		\node [style=none] (15) at (0.5, -0.25) {$,$};
		\node [style=none] (16) at (6.5, 0) {$\bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (4.center) to (1);
		\draw (1) to (5.center);
		\draw [bend left=15, looseness=1.00] (3.center) to (1);
		\draw (2) to (6.center);
		\draw [bend left=15, looseness=1.00] (10.center) to (12);
		\draw (12) to (13.center);
		\draw [bend right=15, looseness=1.00] (9.center) to (12);
		\draw (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm_frob_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-10, 2) {};
		\node [style=wire] (1) at (-11, 0.5) {};
		\node [style=wire] (2) at (-10, 2.75) {};
		\node [style=wire] (3) at (-10, 0.5) {};
		\node [style=wire] (4) at (-9, 0.5) {};
		\node [style=white dot] (5) at (-9.5, 1.25) {};
		\node [style=white dot] (6) at (-7.5, 1.25) {};
		\node [style=wire] (7) at (-8, 0.5) {};
		\node [style=wire] (8) at (-6, 0.5) {};
		\node [style=white dot] (9) at (-7, 2) {};
		\node [style=wire] (10) at (-7, 2.75) {};
		\node [style=wire] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-8.5, 1.5) {$=$};
		\node [style=wire] (13) at (-3.5, 0.75) {};
		\node [style=white dot] (14) at (-4, 1.5) {};
		\node [style=wire] (15) at (-4, 2.25) {};
		\node [style=white dot] (16) at (-4.5, 0.75) {};
		\node [style=wire] (17) at (-2.25, 0.75) {};
		\node [style=wire] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-2.75, 1.5) {$=$};
		\node [style=white dot] (20) at (-7, -2) {};
		\node [style=wire] (21) at (-11, -0.5) {};
		\node [style=wire] (22) at (-7, -2.75) {};
		\node [style=white dot] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-2.75, -1.5) {$=$};
		\node [style=white dot] (25) at (-9.5, -1.25) {};
		\node [style=wire] (26) at (-7, -0.5) {};
		\node [style=white dot] (27) at (-7.5, -1.25) {};
		\node [style=wire] (28) at (-8, -0.5) {};
		\node [style=wire] (29) at (-4, -2.25) {};
		\node [style=none] (30) at (-8.5, -1.5) {$=$};
		\node [style=wire] (31) at (-9, -0.5) {};
		\node [style=wire] (32) at (-10, -0.5) {};
		\node [style=wire] (33) at (-6, -0.5) {};
		\node [style=wire] (34) at (-2.25, -2.25) {};
		\node [style=white dot] (35) at (-4, -1.5) {};
		\node [style=white dot] (36) at (-10, -2) {};
		\node [style=wire] (37) at (-3.5, -0.75) {};
		\node [style=wire] (38) at (-2.25, -0.75) {};
		\node [style=wire] (39) at (-10, -2.75) {};
		\node [style=white dot] (40) at (7.75, 0.5) {};
		\node [style=white dot] (41) at (7.75, -0.5) {};
		\node [style=wire] (42) at (7.25, 1.25) {};
		\node [style=wire] (43) at (8.25, -1.25) {};
		\node [style=wire] (44) at (7.25, -1.25) {};
		\node [style=wire] (45) at (8.25, 1.25) {};
		\node [style=wire] (46) at (5.25, 1.25) {};
		\node [style=wire] (47) at (4.25, -1.25) {};
		\node [style=white dot] (48) at (5.25, 0.5) {};
		\node [style=wire] (49) at (5.75, -1.25) {};
		\node [style=wire] (50) at (3.75, 1.25) {};
		\node [style=white dot] (51) at (4.25, -0.5) {};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=white dot] (53) at (-0.25, -1.5) {};
		\node [style=wire] (54) at (0.25, -0.75) {};
		\node [style=wire] (55) at (-0.75, -0.75) {};
		\node [style=wire] (56) at (-0.25, -2.25) {};
		\node [style=wire] (57) at (1.5, -0.5) {};
		\node [style=white dot] (58) at (2, -1.5) {};
		\node [style=wire] (59) at (2.5, -0.5) {};
		\node [style=wire] (60) at (2, -2.25) {};
		\node [style=none] (61) at (1, -1.5) {$=$};
		\node [style=wire] (62) at (1.5, 0.5) {};
		\node [style=white dot] (63) at (-0.25, 1.5) {};
		\node [style=white dot] (64) at (2, 1.5) {};
		\node [style=wire] (65) at (2.5, 0.5) {};
		\node [style=wire] (66) at (2, 2.25) {};
		\node [style=wire] (67) at (0.25, 0.75) {};
		\node [style=none] (68) at (1, 1.5) {$=$};
		\node [style=wire] (69) at (-0.75, 0.75) {};
		\node [style=wire] (70) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (0);
		\draw [style=directed] (9) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (8) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (7) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (11) to (6);
		\draw [style=directed, bend left=15, looseness=1.00] (6) to (9);
		\draw [style=directed] (14) to (15);
		\draw [style=directed, bend right=15, looseness=1.00] (13) to (14);
		\draw [style=directed, bend left=15, looseness=1.00] (16) to (14);
		\draw [style=directed] (17) to (18);
		\draw [style=directed] (39) to (36);
		\draw [style=directed, bend left=15, looseness=1.00] (36) to (21);
		\draw [style=directed, bend right=15, looseness=1.00] (25) to (31);
		\draw [style=directed, bend left=15, looseness=1.00] (25) to (32);
		\draw [style=directed, bend right=15, looseness=1.00] (36) to (25);
		\draw [style=directed] (22) to (20);
		\draw [style=directed, bend right=15, looseness=1.00] (20) to (33);
		\draw [style=directed, bend left=15, looseness=1.00] (27) to (28);
		\draw [style=directed, bend right=15, looseness=1.00] (27) to (26);
		\draw [style=directed, bend left=15, looseness=1.00] (20) to (27);
		\draw [style=directed] (29) to (35);
		\draw [style=directed, bend right=15, looseness=1.00] (35) to (37);
		\draw [style=directed, bend left=15, looseness=1.00] (35) to (23);
		\draw [style=directed] (34) to (38);
		\draw [style=directed] (43) to (41);
		\draw [style=directed] (41) to (40);
		\draw [style=directed] (40) to (45);
		\draw [style=directed] (44) to (41);
		\draw [style=directed] (40) to (42);
		\draw [style=directed] (47) to (51);
		\draw [style=directed] (51) to (48);
		\draw [style=directed] (48) to (46);
		\draw [style=directed, bend left=15, looseness=1.00] (51) to (50);
		\draw [style=directed, bend right=15, looseness=1.00] (49) to (48);
		\draw [style=directed, bend left=15, looseness=1.00] (53) to (55);
		\draw [style=directed, bend right=15, looseness=1.00] (53) to (54);
		\draw [style=directed] (56) to (53);
		\draw [style=directed, in=-90, out=135, looseness=1.50] (58) to (59);
		\draw [style=directed, in=-90, out=45, looseness=1.50] (58) to (57);
		\draw [style=directed] (60) to (58);
		\draw [style=directed, bend left=15, looseness=1.00] (69) to (63);
		\draw [style=directed, bend right=15, looseness=1.00] (67) to (63);
		\draw [style=directed] (63) to (70);
		\draw [style=directed, in=-135, out=90, looseness=1.50] (65) to (64);
		\draw [style=directed, in=-45, out=90, looseness=1.50] (62) to (64);
		\draw [style=directed] (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compactness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=wire] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-2.75, -0.5) {};
		\node [style=wire] (7) at (-2.75, 0.75) {};
		\node [style=wire] (8) at (0.75, 0.75) {};
		\node [style=wire] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (6, 0) {$=$};
		\node [style=none] (12) at (5.25, -0.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, -0.5) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=wire] (16) at (5.25, 0.75) {};
		\node [style=wire] (17) at (6.75, -0.75) {};
		\node [style=wire] (18) at (3.25, -0.75) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=wire] (20) at (6.75, 0.75) {};
		\node [style=none] (21) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3.center) to (0.center);
		\draw [style=undirected] (2) to (1.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (3.center) to (1.center);
		\draw [style=directed] (6.center) to (7);
		\draw [style=undirected] (5.center) to (4.center);
		\draw [style=undirected, in=-90, out=-90, looseness=1.00] (6.center) to (4.center);
		\draw [style=directed] (9) to (8);
		\draw [style=directed] (21.center) to (18);
		\draw [style=undirected] (15.center) to (13.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (21.center) to (13.center);
		\draw [style=directed] (14.center) to (19.center);
		\draw [style=undirected] (16) to (12.center);
		\draw [style=undirected, in=-90, out=-90, looseness=1.00] (14.center) to (12.center);
		\draw [style=directed] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compl-fixed-arity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0) {$\phi$};
		\node [style=wire, label={left:$a$}] (1) at (-0.5, 1.25) {};
		\node [style=wire, label={right:$b$}] (2) at (0.5, 1.25) {};
		\node [style=wire, label={right:$c$}] (3) at (1, -1) {};
		\node [style=wire, label={right:$d$}] (4) at (0, -1.5) {};
		\node [style=wire, label={left:$e$}] (5) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (4) to (0);
		\draw [style=directed] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compose-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -0.75) {$\phi$};
		\node [style=wire, label={right:$c$}] (1) at (0.75, -1.5) {};
		\node [style=wire, label={[yshift=5pt]right:$d$}] (2) at (0, -2) {};
		\node [style=wire, label={left:$e$}] (3) at (-0.75, -1.5) {};
		\node [style=arbi] (4) at (0, 1) {$\psi$};
		\node [style=wire, label={[yshift=-5pt]right:$f$}] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (3) to (0);
		\draw [style=directed, label=$a$, red, in=-135, out=45, looseness=1.00] (0) to node[left, pos=0.7]{$b$} (4);
		\draw [style=directed, label=$b$, red, in=-45, out=135, looseness=1.00] (0) to node[right, pos=0.7]{$a$} (4);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/contract_equiv_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (1.75, -0.75) {$\psi$};
		\node [style=arbi] (1) at (-1.75, -1.25) {$\psi$};
		\node [style=wire] (2) at (-1.75, 0) {};
		\node [style=wire] (3) at (1.75, 0.75) {};
		\node [style=wire] (4) at (-1.75, 1) {};
		\node [style=bbox, label={$B$}] (5) at (1, 1.5) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=bbox, label={$B$}] (12) at (-2.5, 1.5) {};
		\node [style=written] (13) at (2, 0.75) {$a$};
		\node [style=written] (14) at (-1.5, 1) {$a$};
		\node [style=written] (15) at (0, 0) {$\equiv$};
		\node [style=written] (16) at (-1.5, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (5) to (6.center);
		\draw [style=boxedge] (6.center) to (7.center);
		\draw [style=boxedge] (7.center) to (8.center);
		\draw [style=boxedge] (8.center) to (5);
		\draw [style=boxedge] (12) to (11.center);
		\draw [style=boxedge] (11.center) to (10.center);
		\draw [style=boxedge] (10.center) to (9.center);
		\draw [style=boxedge] (9.center) to (12);
		\draw [style=directed] (0) to (3);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/embed-big-rule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=arbi] (1) at (-1.5, 0) {$\psi$};
		\node [style=arbi] (2) at (-1.5, 1.75) {$\phi$};
		\node [style=bbox, label=$A$] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=arbi, {black!50!white}] (6) at (-1.5, -1.75) {$\xi$};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=arbi, {black!50!white}] (8) at (1.75, -1) {$\xi$};
		\node [style=arbi] (9) at (1.75, 1.5) {$\phi$};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=bbox, label=$A$] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (0.center);
		\draw [style=boxedge] (0.center) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (1) to (2);
		\draw [style=directed] (7.center) to (1);
		\draw [style=undirected, {black!50!white}] (6) to (7.center);
		\draw [style=boxedge] (12) to (10.center);
		\draw [style=boxedge] (10.center) to (14.center);
		\draw [style=boxedge] (14.center) to (13.center);
		\draw [style=boxedge] (13.center) to (12);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (11.center) to (9);
		\draw [style=undirected, {black!50!white}] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-2, 2) {$\phi$};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=arbi] (2) at (-2, 0.25) {$\psi$};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=bbox, label=$A$] (5) at (-2.75, 1) {};
		\node [style=wire, label={right:$a$}] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (0, 0) {$\hookrightarrow$};
		\node [style=none] (8) at (2.75, 1) {};
		\node [style=arbi,line width=0.4pt] (9) at (2, 0.25) {$\psi$};
		\node [style=arbi,line width=0.4pt] (10) at (2, 2) {$\phi$};
		\node [style=bbox, label=$A$] (11) at (1.25, 1) {};
		\node [style=none] (12) at (1.25, -2.25) {};
		\node [style=none] (13) at (2.75, -2.25) {};
		\node [style=arbi, {black!50!white}] (14) at (2, -1.5) {$\xi$};
		\node [style=none] (15) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (1.center);
		\draw [style=boxedge] (1.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (2) to (0);
		\draw [style=directed] (6) to (2);
		\draw [style=boxedge] (11) to (8.center);
		\draw [style=boxedge] (8.center) to (13.center);
		\draw [style=boxedge] (13.center) to (12.center);
		\draw [style=boxedge] (12.center) to (11);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (9) to (10);
		\draw [style=directed] (15.center) to (9);
		\draw [style=undirected, {black!50!white}] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-rule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-1.5, 1.5) {$\phi$};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=arbi] (2) at (-1.5, -0.25) {$\psi$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=bbox, label=$A$] (5) at (-2.25, 0.5) {};
		\node [style=wire, label={right:$a$}] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=arbi] (9) at (1.75, 1) {$\phi$};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=bbox, label=$A$] (12) at (1, 0) {};
		\node [style=wire, label={right:$a$}] (13) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (1.center);
		\draw [style=boxedge] (1.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (2) to (0);
		\draw [style=directed] (6) to (2);
		\draw [style=boxedge] (12) to (11.center);
		\draw [style=boxedge] (11.center) to (10.center);
		\draw [style=boxedge] (10.center) to (8.center);
		\draw [style=boxedge] (8.center) to (12);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-4.75, -1) {$\psi$};
		\node [style=wire, label={right:$a$}] (1) at (-4.75, 1) {};
		\node [style=wire, label={right:$b$}] (2) at (-3.75, 1) {};
		\node [style=bbox, label=$A$] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=wire, label={left:$a'$}] (7) at (-7, -0.5) {};
		\node [style=wire, label={left:$b'$}] (8) at (-6.75, 0.25) {};
		\node [style=wire, label={right:$a$}] (9) at (0, 1) {};
		\node [style=bbox, label=$A$] (10) at (-0.5, 1.5) {};
		\node [style=wire, label={right:$b'$}] (11) at (2.75, -0.75) {};
		\node [style=arbi] (12) at (1, -1) {$\psi$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=wire, label={right:$a'$}] (15) at (2.5, 0) {};
		\node [style=wire, label={right:$b$}] (16) at (1, 1) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 0) {vs.};
		\node [style=bbox, label=$A$] (19) at (6.5, 1.5) {};
		\node [style=none] (20) at (10.75, 0.5) {};
		\node [style=none] (21) at (5, 0) {vs.};
		\node [style=wire, label={right:$b$}] (22) at (10, 1) {};
		\node [style=arbi] (23) at (8, -1) {$\psi$};
		\node [style=wire, label={right:$a'$}] (24) at (8, 0) {};
		\node [style=wire, label={right:$b'$}] (25) at (9.25, -1) {};
		\node [style=none] (26) at (6.5, 0.5) {};
		\node [style=wire, label={right:$a$}] (27) at (7, 1) {};
		\node [style=none] (28) at (10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, arcin={{{}{-10}{-75}{2mm}{1}}}] (2) to (0);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=directed] (0) to (7);
		\draw [style=directed] (8) to (0);
		\draw [style=directed] (12) to (9);
		\draw [style=directed, arcin={{{}{-20}{75}{2mm}{1}}}] (16) to (12);
		\draw [style=boxedge] (10) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (17.center);
		\draw [style=boxedge] (17.center) to (10);
		\draw [style=directed] (12) to (15);
		\draw [style=directed] (11) to (12);
		\draw [style=directed, arcout={{{}{0}{30}{5mm}{1}}}] (23) to (27);
		\draw [style=directed, arcin={{{}{0}{30}{6mm}{1}}}] (22) to (23);
		\draw [style=boxedge] (19) to (26.center);
		\draw [style=boxedge] (26.center) to (20.center);
		\draw [style=boxedge] (20.center) to (28.center);
		\draw [style=boxedge] (28.center) to (19);
		\draw [style=directed] (23) to (24);
		\draw [style=directed] (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -1) {$\psi$};
		\node [style=wire, label={right:$a$}] (1) at (0, 1) {};
		\node [style=wire, label={right:$b$}] (2) at (1, 1) {};
		\node [style=bbox, label=$A$] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=wire, label={left:$a'$}] (7) at (-2.25, -0.5) {};
		\node [style=wire, label={left:$b'$}] (8) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, arcin={{{}{-10}{-75}{2mm}{1}}}] (2) to (0);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=directed] (0) to (7);
		\draw [style=directed] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire, label={right:$a$}] (0) at (0, 1) {};
		\node [style=bbox, label=$A$] (1) at (-0.5, 1.5) {};
		\node [style=wire, label={right:$b'$}] (2) at (2.75, -0.75) {};
		\node [style=arbi] (3) at (1, -1) {$\psi$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=wire, label={right:$a'$}] (6) at (2.5, 0) {};
		\node [style=wire, label={right:$b$}] (7) at (1, 1) {};
		\node [style=none] (8) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3) to (0);
		\draw [style=directed, arcin={{{}{-20}{75}{2mm}{1}}}] (7) to (3);
		\draw [style=boxedge] (1) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (8.center);
		\draw [style=boxedge] (8.center) to (1);
		\draw [style=directed] (3) to (6);
		\draw [style=directed] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, label=$A$] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=wire, label={right:$b$}] (2) at (2, 1) {};
		\node [style=arbi] (3) at (0, -1) {$\psi$};
		\node [style=wire, label={right:$a'$}] (4) at (0, 0) {};
		\node [style=wire, label={right:$b'$}] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=wire, label={right:$a$}] (7) at (-1, 1) {};
		\node [style=none] (8) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{{}{0}{30}{5mm}{1}}}] (3) to (7);
		\draw [style=directed, arcin={{{}{0}{30}{6mm}{1}}}] (2) to (3);
		\draw [style=boxedge] (0) to (6.center);
		\draw [style=boxedge] (6.center) to (1.center);
		\draw [style=boxedge] (1.center) to (8.center);
		\draw [style=boxedge] (8.center) to (0);
		\draw [style=directed] (3) to (4);
		\draw [style=directed] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/free-strict-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -2.25) {$\psi^1$};
		\node [style=none] (1) at (-6.5, -1.75) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=none] (3) at (-4.75, -3) {};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (-0.25, -3) {};
		\node [style=none] (6) at (-0.25, -2.25) {$\psi^2$};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none, yshift=-1 pt] (10) at (1.75, 2.25) {$a_1$};
		\node [style=none] (11) at (5.5, -2.25) {$\psi^m$};
		\node [style=none] (12) at (6.75, -1.75) {};
		\node [style=none] (13) at (4.25, -1.75) {};
		\node [style=none] (14) at (5.5, -3) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=none] (16) at (2.75, 1.5) {};
		\node [style=none, yshift=-1 pt] (17) at (3.25, 2.25) {$a_2$};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (2.25, 1.5) {};
		\node [style=wire, label={above:$x_1$}] (24) at (-5.75, 2.75) {};
		\node [style=wire, label={above:$x_n$}] (25) at (0.25, 2.75) {};
		\node [style=wire, label={above:$x_2$}] (26) at (-5, 2.75) {};
		\node [style=none, yshift=-1 pt] (27) at (5.75, 2.25) {$a_k$};
		\node [style=none] (28) at (5.25, 1.5) {};
		\node [style=none] (29) at (6.25, 1) {};
		\node [style=none] (30) at (5.25, 1) {};
		\node [style=none] (31) at (6.25, 1.5) {};
		\node [style=none] (32) at (4.5, 1.5) {$\cdots$};
		\node [style=none] (33) at (3.25, -2.25) {$\cdots$};
		\node [style=none] (34) at (-0.75, -1) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (1.25, -1) {};
		\node [style=none] (37) at (1.25, -1.75) {};
		\node [style=none] (38) at (-1.75, -1) {};
		\node [style=none] (39) at (-1.75, -1.75) {};
		\node [style=none] (40) at (-5.75, -1) {};
		\node [style=none] (41) at (-3.75, -1) {};
		\node [style=none] (42) at (-4.75, -1.75) {};
		\node [style=none] (43) at (-4.75, -1) {};
		\node [style=none] (44) at (-5.75, -1.75) {};
		\node [style=none] (45) at (-3.75, -1.75) {};
		\node [style=none] (46) at (5, -1) {};
		\node [style=none] (47) at (6, -1) {};
		\node [style=none] (48) at (5, -1.75) {};
		\node [style=none] (49) at (6, -1.75) {};
		\node [style=none] (50) at (-6.5, -1) {};
		\node [style=none] (51) at (7, -1) {};
		\node [style=none] (52) at (7, 1) {};
		\node [style=none] (53) at (-6.5, 1) {};
		\node [style=none] (54) at (-5.75, 1) {};
		\node [style=none] (55) at (-5, 1) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (-2.5, 2) {$\cdots$};
		\node [style=none] (58) at (0, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [style=directed] (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=directed] (16.center) to (19.center);
		\draw [style=undirected] (15.center) to (18.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (16.center) to (18.center);
		\draw [style=directed] (20.center) to (22.center);
		\draw [style=undirected] (21.center) to (23.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (20.center) to (23.center);
		\draw [style=directed] (28.center) to (30.center);
		\draw [style=undirected] (29.center) to (31.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (28.center) to (31.center);
		\draw [style=directed] (35.center) to (34.center);
		\draw [style=directed] (37.center) to (36.center);
		\draw [style=directed] (39.center) to (38.center);
		\draw [style=directed] (45.center) to (41.center);
		\draw [style=directed] (43.center) to (42.center);
		\draw [style=directed] (40.center) to (44.center);
		\draw [style=directed] (49.center) to (47.center);
		\draw [style=directed] (48.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw [style=directed] (54.center) to (24);
		\draw [style=directed] (26) to (55.center);
		\draw [style=directed] (56.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 0.5) {};
		\node [style=wire] (1) at (-9.5, -1) {};
		\node [style=wire] (2) at (-8.5, 1.25) {};
		\node [style=wire] (3) at (-8.5, -1) {};
		\node [style=wire] (4) at (-7.5, -1) {};
		\node [style=white dot] (5) at (-8, -0.25) {};
		\node [style=white dot] (6) at (-6, -0.25) {};
		\node [style=wire] (7) at (-6.5, -1) {};
		\node [style=wire] (8) at (-4.5, -1) {};
		\node [style=white dot] (9) at (-5.5, 0.5) {};
		\node [style=wire] (10) at (-5.5, 1.25) {};
		\node [style=wire] (11) at (-5.5, -1) {};
		\node [style=none] (12) at (-7, 0) {$=$};
		\node [style=wire] (13) at (-0.25, -0.75) {};
		\node [style=white dot] (14) at (-0.75, 0) {};
		\node [style=wire] (15) at (-3.25, -0.75) {};
		\node [style=wire] (16) at (-0.75, 0.75) {};
		\node [style=white dot] (17) at (-2.75, 0) {};
		\node [style=white dot] (18) at (-1.25, -0.75) {};
		\node [style=wire] (19) at (-2.75, 0.75) {};
		\node [style=white dot] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-1.75, 0) {$=$};
		\node [style=wire] (22) at (1, -0.75) {};
		\node [style=wire] (23) at (1, 0.75) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=white dot] (25) at (-5.5, -3.5) {};
		\node [style=none] (26) at (-9.5, -2) {};
		\node [style=wire] (27) at (-5.5, -4.25) {};
		\node [style=white dot] (28) at (-1.25, -2.25) {};
		\node [style=none] (29) at (0.5, -3) {$=$};
		\node [style=white dot] (30) at (-8, -2.75) {};
		\node [style=wire] (31) at (-2.75, -3.75) {};
		\node [style=white dot] (32) at (-2.25, -2.25) {};
		\node [style=none] (33) at (-5.5, -2) {};
		\node [style=white dot] (34) at (-6, -2.75) {};
		\node [style=none] (35) at (-6.5, -2) {};
		\node [style=wire] (36) at (-0.75, -3.75) {};
		\node [style=none] (37) at (-7, -3) {$=$};
		\node [style=none] (38) at (-7.5, -2) {};
		\node [style=none] (39) at (-1.75, -3) {$=$};
		\node [style=none] (40) at (-8.5, -2) {};
		\node [style=none] (41) at (-3.25, -2.25) {};
		\node [style=none] (42) at (-4.5, -2) {};
		\node [style=wire] (43) at (1, -3.75) {};
		\node [style=white dot] (44) at (-0.75, -3) {};
		\node [style=white dot] (45) at (-2.75, -3) {};
		\node [style=white dot] (46) at (-8.5, -3.5) {};
		\node [style=none] (47) at (-0.25, -2.25) {};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=wire] (49) at (-8.5, -4.25) {};
		\node [style=white dot] (50) at (9.75, -2) {};
		\node [style=white dot] (51) at (8.75, -1) {};
		\node [style=wire] (52) at (8.25, -2.75) {};
		\node [style=wire] (53) at (9.75, -2.75) {};
		\node [style=wire] (54) at (8.75, -0.25) {};
		\node [style=wire] (55) at (10.25, -0.25) {};
		\node [style=white dot] (56) at (6.5, -1) {};
		\node [style=white dot] (57) at (6.5, -2) {};
		\node [style=wire] (58) at (6, -0.25) {};
		\node [style=wire] (59) at (7, -2.75) {};
		\node [style=wire] (60) at (6, -2.75) {};
		\node [style=wire] (61) at (7, -0.25) {};
		\node [style=none] (62) at (7.75, -1.5) {$=$};
		\node [style=wire] (63) at (4, -0.25) {};
		\node [style=wire] (64) at (3, -2.75) {};
		\node [style=white dot] (65) at (4, -1) {};
		\node [style=wire] (66) at (4.5, -2.75) {};
		\node [style=wire] (67) at (2.5, -0.25) {};
		\node [style=white dot] (68) at (3, -2) {};
		\node [style=none] (69) at (5.25, -1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (0);
		\draw [style=directed] (9) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (8) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (7) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (11) to (6);
		\draw [style=directed, bend left=15, looseness=1.00] (6) to (9);
		\draw [style=directed] (17) to (19);
		\draw [style=directed, bend left=15, looseness=1.00] (15) to (17);
		\draw [style=directed, bend right=15, looseness=1.00] (20) to (17);
		\draw [style=directed] (14) to (16);
		\draw [style=directed, bend right=15, looseness=1.00] (13) to (14);
		\draw [style=directed, bend left=15, looseness=1.00] (18) to (14);
		\draw [style=directed] (22) to (23);
		\draw [style=directed] (49) to (46);
		\draw [style=directed, bend left=15, looseness=1.00] (46) to (26);
		\draw [style=directed, bend right=15, looseness=1.00] (30) to (38);
		\draw [style=directed, bend left=15, looseness=1.00] (30) to (40);
		\draw [style=directed, bend right=15, looseness=1.00] (46) to (30);
		\draw [style=directed] (27) to (25);
		\draw [style=directed, bend right=15, looseness=1.00] (25) to (42);
		\draw [style=directed, bend left=15, looseness=1.00] (34) to (35);
		\draw [style=directed, bend right=15, looseness=1.00] (34) to (33);
		\draw [style=directed, bend left=15, looseness=1.00] (25) to (34);
		\draw [style=directed] (31) to (45);
		\draw [style=directed, bend left=15, looseness=1.00] (45) to (41);
		\draw [style=directed, bend right=15, looseness=1.00] (45) to (32);
		\draw [style=directed] (36) to (44);
		\draw [style=directed, bend right=15, looseness=1.00] (44) to (47);
		\draw [style=directed, bend left=15, looseness=1.00] (44) to (28);
		\draw [style=directed] (43) to (48.center);
		\draw [style=directed] (53) to (50);
		\draw [style=directed] (50) to (51);
		\draw [style=directed] (51) to (54);
		\draw [style=directed] (59) to (57);
		\draw [style=directed] (57) to (56);
		\draw [style=directed] (56) to (61);
		\draw [style=directed] (60) to (57);
		\draw [style=directed] (56) to (58);
		\draw [style=directed, bend right=15, looseness=1.00] (50) to (55);
		\draw [style=directed, bend left=15, looseness=1.00] (52) to (51);
		\draw [style=directed] (64) to (68);
		\draw [style=directed] (68) to (65);
		\draw [style=directed] (65) to (63);
		\draw [style=directed, bend left=15, looseness=1.00] (68) to (67);
		\draw [style=directed, bend right=15, looseness=1.00] (66) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\bigg\{$};
		\node [style=white dot] (1) at (-4, 0) {};
		\node [style=white dot] (2) at (-1, -0.25) {};
		\node [style=wire] (3) at (-4.5, -0.75) {};
		\node [style=wire] (4) at (-3.5, -0.75) {};
		\node [style=wire] (5) at (-4, 0.75) {};
		\node [style=wire] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.25) {$,$};
		\node [style=white dot] (8) at (5, 0.25) {};
		\node [style=wire] (9) at (1.5, 0.75) {};
		\node [style=wire] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.25) {$,$};
		\node [style=white dot] (12) at (2, 0) {};
		\node [style=wire] (13) at (2, -0.75) {};
		\node [style=wire] (14) at (5, -0.75) {};
		\node [style=none] (15) at (0.5, -0.25) {$,$};
		\node [style=none] (16) at (6.5, 0) {$\bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (1);
		\draw [style=directed] (1) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed] (2) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (10);
		\draw [style=directed] (13) to (12);
		\draw [style=directed, bend left=15, looseness=1.00] (12) to (9);
		\draw [style=directed] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mon_comon_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 0.5) {};
		\node [style=none] (1) at (-9.25, -1) {};
		\node [style=none] (2) at (-8.5, 1.25) {};
		\node [style=none] (3) at (-8.5, -1) {};
		\node [style=none] (4) at (-7.5, -1) {};
		\node [style=white dot] (5) at (-8, -0.25) {};
		\node [style=white dot] (6) at (-6, -0.25) {};
		\node [style=none] (7) at (-6.5, -1) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=white dot] (9) at (-5.5, 0.5) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-5.5, -1) {};
		\node [style=none] (12) at (-7, 0) {$=$};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=white dot] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=white dot] (17) at (-2.75, 0) {};
		\node [style=white dot] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-2.75, 0.75) {};
		\node [style=white dot] (20) at (-2.25, -0.75) {};
		\node [style=none] (21) at (-1.75, 0) {$=$};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (0.5, 0) {$=$};
		\node [style=gray dot] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (6.75, -1.25) {};
		\node [style=gray dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.75, 0) {$=$};
		\node [style=gray dot] (30) at (4.25, 0.25) {};
		\node [style=none] (31) at (9.5, -0.75) {};
		\node [style=gray dot] (32) at (10, 0.75) {};
		\node [style=none] (33) at (6.75, 1) {};
		\node [style=gray dot] (34) at (6.25, 0.25) {};
		\node [style=none] (35) at (5.75, 1) {};
		\node [style=none] (36) at (11.5, -0.75) {};
		\node [style=none] (37) at (5.25, 0) {$=$};
		\node [style=none] (38) at (4.75, 1) {};
		\node [style=none] (39) at (10.5, 0) {$=$};
		\node [style=none] (40) at (3.75, 1) {};
		\node [style=none] (41) at (9, 0.75) {};
		\node [style=none] (42) at (7.5, 1) {};
		\node [style=none] (43) at (13.25, -0.75) {};
		\node [style=gray dot] (44) at (11.5, 0) {};
		\node [style=gray dot] (45) at (9.5, 0) {};
		\node [style=gray dot] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (12, 0.75) {};
		\node [style=none] (48) at (13.25, 0.75) {};
		\node [style=none] (49) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left=15, looseness=1.00] (1.center) to (0);
		\draw [bend right=15, looseness=1.00] (4.center) to (5);
		\draw [bend left=15, looseness=1.00] (3.center) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (0);
		\draw (9) to (10.center);
		\draw [bend right=15, looseness=1.00] (8.center) to (9);
		\draw [bend left=15, looseness=1.00] (7.center) to (6);
		\draw [bend right=15, looseness=1.00] (11.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (9);
		\draw (17) to (19.center);
		\draw [bend left=15, looseness=1.00] (15.center) to (17);
		\draw [bend right=15, looseness=1.00] (20) to (17);
		\draw (14) to (16.center);
		\draw [bend right=15, looseness=1.00] (13.center) to (14);
		\draw [bend left=15, looseness=1.00] (18) to (14);
		\draw (22.center) to (23.center);
		\draw (46) to (49.center);
		\draw [bend right=15, looseness=1.00] (26.center) to (46);
		\draw [bend left=15, looseness=1.00] (38.center) to (30);
		\draw [bend right=15, looseness=1.00] (40.center) to (30);
		\draw [bend left=15, looseness=1.00] (30) to (46);
		\draw (25) to (27.center);
		\draw [bend left=15, looseness=1.00] (42.center) to (25);
		\draw [bend right=15, looseness=1.00] (35.center) to (34);
		\draw [bend left=15, looseness=1.00] (33.center) to (34);
		\draw [bend right=15, looseness=1.00] (34) to (25);
		\draw (45) to (31.center);
		\draw [bend right=15, looseness=1.00] (41.center) to (45);
		\draw [bend left=15, looseness=1.00] (32) to (45);
		\draw (44) to (36.center);
		\draw [bend left=15, looseness=1.00] (47.center) to (44);
		\draw [bend right=15, looseness=1.00] (28) to (44);
		\draw (48.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mon_eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.75, 0.5) {};
		\node [style=wire] (1) at (-5.75, -1) {};
		\node [style=wire] (2) at (-4.75, 1.25) {};
		\node [style=wire] (3) at (-4.75, -1) {};
		\node [style=wire] (4) at (-3.75, -1) {};
		\node [style=white dot] (5) at (-4.25, -0.25) {};
		\node [style=white dot] (6) at (-2.25, -0.25) {};
		\node [style=wire] (7) at (-2.75, -1) {};
		\node [style=wire] (8) at (-0.75, -1) {};
		\node [style=white dot] (9) at (-1.75, 0.5) {};
		\node [style=wire] (10) at (-1.75, 1.25) {};
		\node [style=wire] (11) at (-1.75, -1) {};
		\node [style=none] (12) at (-3.25, 0) {$=$};
		\node [style=wire] (13) at (1.75, -0.75) {};
		\node [style=white dot] (14) at (1.25, 0) {};
		\node [style=wire] (15) at (1.25, 0.75) {};
		\node [style=white dot] (16) at (0.75, -0.75) {};
		\node [style=wire] (17) at (3, -0.75) {};
		\node [style=wire] (18) at (3, 0.75) {};
		\node [style=none] (19) at (2.5, 0) {$=$};
		\node [style=wire] (20) at (4.75, 0.75) {};
		\node [style=none] (21) at (3.5, 0) {$=$};
		\node [style=white dot] (22) at (5.25, -0.75) {};
		\node [style=wire] (23) at (4.25, -0.75) {};
		\node [style=white dot] (24) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (0);
		\draw [style=directed] (9) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (8) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (7) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (11) to (6);
		\draw [style=directed, bend left=15, looseness=1.00] (6) to (9);
		\draw [style=directed] (14) to (15);
		\draw [style=directed, bend right=15, looseness=1.00] (13) to (14);
		\draw [style=directed, bend left=15, looseness=1.00] (16) to (14);
		\draw [style=directed] (17) to (18);
		\draw [style=directed] (24) to (20);
		\draw [style=directed, bend left=15, looseness=1.00] (23) to (24);
		\draw [style=directed, bend right=15, looseness=1.00] (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mon_sig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$\bigg\{$};
		\node [style=white dot] (1) at (-1.5, 0) {};
		\node [style=white dot] (2) at (1.5, -0.25) {};
		\node [style=wire] (3) at (-2, -0.75) {};
		\node [style=wire] (4) at (-1, -0.75) {};
		\node [style=wire] (5) at (-1.5, 0.75) {};
		\node [style=wire] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (0, -0.25) {$,$};
		\node [style=none] (8) at (3, 0) {$\bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (1);
		\draw [style=directed] (1) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mon_spider.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0.25) {};
		\node [style=wire] (1) at (0, 1.25) {};
		\node [style=wire] (2) at (0, -0.75) {};
		\node [style=bbox] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (2) to (0);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid_tree.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (1.25, 1) {};
		\node [style=comm] (1) at (1, -0.25) {};
		\node [style=wire] (2) at (2, -1.25) {};
		\node [style=wire] (3) at (0.5, -1.25) {};
		\node [style=written] (4) at (1, -1.25) {\tiny $\ldots$};
		\node [style=wire] (5) at (1.5, -1.25) {};
		\node [style=wire] (6) at (-2, -1.25) {};
		\node [style=arbi] (7) at (-1.25, 0) {};
		\node [style=wire] (8) at (-0.5, -1.25) {};
		\node [style=wire] (9) at (-1.25, 1) {};
		\node [style=written] (10) at (-1.5, -1.25) {\tiny $\ldots$};
		\node [style=written] (11) at (0, 0) {$:=$};
		\node [style=wire] (12) at (-1, -1.25) {};
		\node [style=comm] (13) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (1);
		\draw [style=directed, bend right, looseness=1.00] (8) to (7);
		\draw [style=directed] (7) to (9);
		\draw [style=directed, bend left, looseness=1.00] (6) to (7);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (7);
		\draw [style=directed] (13) to (0);
		\draw [style=directed] (1) to (13);
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid_tree_expanding.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-7, -1.25) {};
		\node [style=arbi] (1) at (-6.5, -0.25) {};
		\node [style=wire] (2) at (-5, -1.25) {};
		\node [style=comm] (3) at (-6, 0.5) {};
		\node [style=wire] (4) at (-6, -1.25) {};
		\node [style=wire] (5) at (-8, -1.25) {};
		\node [style=arbi] (6) at (-8.75, 0) {};
		\node [style=wire] (7) at (-8.75, 1) {};
		\node [style=wire] (8) at (-8.75, -1.25) {};
		\node [style=wire] (9) at (-9.5, -1.25) {};
		\node [style=written] (10) at (-7.5, 0) {$=$};
		\node [style=wire] (11) at (-6, 1) {};
		\node [style=wire] (12) at (-1.5, -1.25) {};
		\node [style=wire] (13) at (-2.5, 1) {};
		\node [style=comm] (14) at (-2.5, 0.5) {};
		\node [style=arbi] (15) at (-3.5, -0.75) {};
		\node [style=wire] (16) at (-2.5, -1.25) {};
		\node [style=written] (17) at (-4.5, 0) {$=$};
		\node [style=wire] (18) at (-3.5, -1.25) {};
		\node [style=comm] (19) at (-3, 0) {};
		\node [style=comm] (20) at (0.25, -0.5) {};
		\node [style=wire] (21) at (1.5, -1.25) {};
		\node [style=wire] (22) at (2.25, -1.25) {};
		\node [style=wire] (23) at (0.75, -1.25) {};
		\node [style=wire] (24) at (1.25, 1) {};
		\node [style=comm] (25) at (0.75, 0) {};
		\node [style=comm] (26) at (1.25, 0.5) {};
		\node [style=written] (27) at (-1, 0) {$=$};
		\node [style=arbi] (28) at (-0.25, -1.25) {};
		\node [style=wire] (29) at (8, 1) {};
		\node [style=wire] (30) at (7, -1.25) {};
		\node [style=comm] (31) at (8, 0.5) {};
		\node [style=wire] (32) at (8.75, -1.25) {};
		\node [style=written] (33) at (6.5, 0) {$=$};
		\node [style=comm] (34) at (7.5, -0.25) {};
		\node [style=wire] (35) at (8, -1.25) {};
		\node [style=wire] (36) at (4.5, -1.25) {};
		\node [style=comm] (37) at (4, -0.5) {};
		\node [style=wire] (38) at (6, -1.25) {};
		\node [style=wire] (39) at (5, 1) {};
		\node [style=written] (40) at (2.75, 0) {$=$};
		\node [style=comm] (41) at (3.5, -1) {};
		\node [style=comm] (42) at (4.5, 0) {};
		\node [style=comm] (43) at (5, 0.5) {};
		\node [style=wire] (44) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=directed, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (1);
		\draw [style=directed, bend right, looseness=1.00] (5) to (6);
		\draw [style=directed] (6) to (7);
		\draw [style=directed, bend left, looseness=1.00] (9) to (6);
		\draw [style=directed] (8) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (3);
		\draw [style=directed] (3) to (11);
		\draw [style=directed] (18) to (15);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (14);
		\draw [style=directed] (14) to (13);
		\draw [style=directed, bend left=15, looseness=1.00] (15) to (19);
		\draw [style=directed, bend left=15, looseness=1.25] (19) to (14);
		\draw [style=directed, bend right=15, looseness=1.00] (16) to (19);
		\draw [style=directed, bend right=15, looseness=1.00] (23) to (20);
		\draw [style=directed, bend right=15, looseness=1.00] (22) to (26);
		\draw [style=directed] (26) to (24);
		\draw [style=directed, bend left=15, looseness=1.00] (20) to (25);
		\draw [style=directed, bend left=15, looseness=1.25] (25) to (26);
		\draw [style=directed, bend right=15, looseness=1.00] (21) to (25);
		\draw [style=directed, bend left=15, looseness=1.00] (28) to (20);
		\draw [style=directed, bend right=15, looseness=1.00] (32) to (31);
		\draw [style=directed] (31) to (29);
		\draw [style=directed, bend left=15, looseness=1.00] (30) to (34);
		\draw [style=directed, bend left=15, looseness=1.25] (34) to (31);
		\draw [style=directed, bend right=15, looseness=1.00] (35) to (34);
		\draw [style=directed, bend right=15, looseness=1.00] (36) to (37);
		\draw [style=directed, bend right=15, looseness=1.00] (38) to (43);
		\draw [style=directed] (43) to (39);
		\draw [style=directed, bend left=15, looseness=1.00] (37) to (42);
		\draw [style=directed, bend left=15, looseness=1.25] (42) to (43);
		\draw [style=directed, bend right=15, looseness=1.00] (44) to (42);
		\draw [style=directed, bend left=15, looseness=1.00] (41) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoid_tree_mirror.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (2.5, 1) {};
		\node [style=comm] (1) at (2.25, -0.25) {};
		\node [style=wire] (2) at (3.25, -1.25) {};
		\node [style=wire] (3) at (1.75, -1.25) {};
		\node [style=written] (4) at (2.25, -1) {\tiny $\ldots$};
		\node [style=wire] (5) at (2.75, -1.25) {};
		\node [style=wire] (6) at (-0.75, -1.25) {};
		\node [style=arbi] (7) at (0, 0) {};
		\node [style=wire] (8) at (0.75, -1.25) {};
		\node [style=wire] (9) at (0, 1) {};
		\node [style=written] (10) at (-0.25, -1) {\tiny $\ldots$};
		\node [style=written] (11) at (1.25, 0) {$:=$};
		\node [style=wire] (12) at (0.25, -1.25) {};
		\node [style=comm] (13) at (2.5, 0.25) {};
		\node [style=wire] (14) at (-2.75, -1.25) {};
		\node [style=wire] (15) at (-3.25, -1.25) {};
		\node [style=written] (16) at (-2.25, -1) {\tiny $\ldots$};
		\node [style=comm] (17) at (-2.5, 0.25) {};
		\node [style=wire] (18) at (-2.5, 1) {};
		\node [style=wire] (19) at (-1.75, -1.25) {};
		\node [style=comm] (20) at (-2.25, -0.25) {};
		\node [style=written] (21) at (-1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (1);
		\draw [style=directed, bend right, looseness=1.00] (8) to (7);
		\draw [style=directed] (7) to (9);
		\draw [style=directed, bend left, looseness=1.00] (6) to (7);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (7);
		\draw [style=directed] (13) to (0);
		\draw [style=directed] (1) to (13);
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (13);
		\draw [style=directed, bend right=15, looseness=1.00] (19) to (20);
		\draw [style=directed, bend left=15, looseness=1.00] (14) to (20);
		\draw [style=directed] (17) to (18);
		\draw [style=directed] (20) to (17);
		\draw [style=directed, bend left=15, looseness=1.00] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ncspider_elim.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1, -1) {};
		\node [style=arbi] (1) at (-1, 0) {};
		\node [style=wire] (2) at (-1, 1) {};
		\node [style=wire] (3) at (1, -1) {};
		\node [style=wire] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nested-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 2) {$\phi$};
		\node [style=arbi] (1) at (0, -0.5) {$\phi$};
		\node [style=bbox, label=$B$] (2) at (-0.75, 0.25) {};
		\node [style=bbox, label=$A$] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=wire, label={[yshift=-4pt]right:$a$}] (10) at (0, 3) {};
		\node [style=wire, label={[yshift=4pt]right:$c$}] (11) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (2);
		\draw [style=boxedge] (2) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (2);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=directed, arcin={{$B$}{0}{-65}{4mm}{1}}] (1) to (0);
		\draw [draw=none, arcin={{$A$}{0}{75}{2mm}{1}}] (1) to (0);
		\draw [style=directed] (0) to (10);
		\draw [style=directed] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/outinoutout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0, 0.75) {};
		\node [style=arbi,scale=0.75] (1) at (0, 0) {$\phi$};
		\node [style=wire] (2) at (0.75, 0.5) {};
		\node [style=wire] (3) at (0.75, -0.5) {};
		\node [style=wire] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (1) to (3);
		\draw [style=directed] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phi-point.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\phi$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=wire, label={above:$a$}] (4) at (-1.5, 0.5) {};
		\node [style=wire, label={above:$b$}] (5) at (-0.75, 0.5) {};
		\node [style=wire, label={above:$c$}] (6) at (0, 0.5) {};
		\node [style=wire, label={above:$d$}] (7) at (0.75, 0.5) {};
		\node [style=wire, label={above:$e$}] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=directed] (12.center) to (4);
		\draw [style=directed] (9.center) to (5);
		\draw [style=directed] (6.center) to (11);
		\draw [style=directed] (7) to (13.center);
		\draw [style=directed] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-phi-contract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {$\psi$};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=wire, label={above:$f$}] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=wire, label={above:$d$}] (7) at (3.75, 0.5) {};
		\node [style=wire, label={above:$e$}] (8) at (4.5, 0.5) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (3, -0.75) {$\phi$};
		\node [style=none] (17) at (5, -0.25) {};
		\node [style=wire, label={above:$c$}] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3, -0.25) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none, red, yshift=-1 pt] (24) at (0.25, 1) {$a$};
		\node [style=none, red] (25) at (1, 1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=directed] (12.center) to (4);
		\draw [style=directed, red] (5.center) to (9.center);
		\draw [style=directed, red] (6.center) to (11);
		\draw [style=directed] (7) to (13.center);
		\draw [style=directed] (8) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=directed] (18) to (19.center);
		\draw [style=undirected, red] (21.center) to (20.center);
		\draw [style=undirected, red] (23.center) to (22.center);
		\draw [red, style=undirected, in=90, out=90, looseness=1.00] (5.center) to (20.center);
		\draw [red, style=undirected, in=90, out=90, looseness=1.00] (22.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-point.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\psi$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=wire, label={above:$a$}] (4) at (-1.5, 0.5) {};
		\node [style=wire, label={above:$b$}] (5) at (-0.75, 0.5) {};
		\node [style=wire, label={above:$c$}] (6) at (0, 0.5) {};
		\node [style=wire, label={above:$d$}] (7) at (0.75, 0.5) {};
		\node [style=wire, label={above:$e$}] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=directed] (12.center) to (4);
		\draw [style=directed] (9.center) to (5);
		\draw [style=directed] (6.center) to (11);
		\draw [style=directed] (7) to (13.center);
		\draw [style=directed] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/simple-fixed-arity.tikz <==
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
    \node [style=arbi] (0) at (1.5, 0) {$\psi$};
    \node [style=wire,label=right:f] (1) at (1.5, 1.5) {};
    \node [style=wire,label=right:a] (2) at (2, -1.25) {};
    \node [style=wire,label=left:b] (3) at (1, -1.25) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
    \draw [style=directed] (0) to (1);
    \draw [style=directed] (3) to (0);
    \draw [style=directed] (2) to (0);
  \end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=wire] (1) at (-0.75, -1) {};
		\node [style=wire] (2) at (0.75, -1) {};
		\node [style=wire] (3) at (-0.75, 1) {};
		\node [style=wire] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0, -0.75) {...};
		\node [style=none] (6) at (0, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend left=15, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=wire] (1) at (-0.75, -1) {};
		\node [style=wire] (2) at (0.75, -1) {};
		\node [style=wire] (3) at (-0.75, 1) {};
		\node [style=wire] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0, -0.75) {...};
		\node [style=none] (6) at (0, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend left=15, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=wire] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=bbox, label=$B$] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=bbox, label=$A$] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (7) to (4.center);
		\draw [style=boxedge] (4.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6.center);
		\draw [style=boxedge] (6.center) to (5);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_elim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1, -1) {};
		\node [style=white dot] (1) at (-1, 0) {};
		\node [style=wire] (2) at (-1, 1) {};
		\node [style=wire] (3) at (1, -1) {};
		\node [style=wire] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (2, 1.25) {};
		\node [style=white dot] (1) at (2, 0) {};
		\node [style=wire] (2) at (2, -1.25) {};
		\node [style=white dot] (3) at (-5.75, 0) {};
		\node [style=wire] (4) at (-4, 1.25) {};
		\node [style=white dot] (5) at (-4, 0) {};
		\node [style=wire] (6) at (-0.75, 1.25) {};
		\node [style=wire] (7) at (0.25, 1.25) {};
		\node [style=white dot] (8) at (-0.25, 0) {};
		\node [style=wire] (9) at (6.5, 1.25) {};
		\node [style=white dot] (10) at (6.5, 0) {};
		\node [style=wire] (11) at (7.25, 1.25) {};
		\node [style=wire] (12) at (5.75, 1.25) {};
		\node [style=none] (13) at (-5, -0.25) {$,$};
		\node [style=none] (14) at (-3.25, -0.25) {$,$};
		\node [style=none] (15) at (0.75, -0.25) {$,$};
		\node [style=none] (16) at (3, -0.25) {$,$};
		\node [style=none] (17) at (8.5, 0) {$\cdots$};
		\node [style=none] (18) at (7.5, -0.25) {$,$};
		\node [style=none] (19) at (-1.25, -0.25) {$,$};
		\node [style=white dot] (20) at (-2.25, 0) {};
		\node [style=wire] (21) at (-2.25, -1.25) {};
		\node [style=wire] (22) at (4.75, -1.25) {};
		\node [style=none] (23) at (5.25, -0.25) {$,$};
		\node [style=white dot] (24) at (4.25, 0) {};
		\node [style=wire] (25) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (8) to (6);
		\draw [style=directed] (8) to (7);
		\draw [style=directed] (10) to (11);
		\draw [style=directed] (10) to (12);
		\draw [style=directed] (10) to (9);
		\draw [style=directed] (21) to (20);
		\draw [style=directed] (22) to (24);
		\draw [style=directed] (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_inst1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 0) {};
		\node [style=wire] (1) at (-6.75, 1) {};
		\node [style=white dot] (2) at (-6.75, 0) {};
		\node [style=wire] (3) at (-5.5, 1) {};
		\node [style=wire] (4) at (-4.5, 1) {};
		\node [style=white dot] (5) at (-5, 0) {};
		\node [style=none] (6) at (-7.75, -0.25) {$,$};
		\node [style=none] (7) at (-6, -0.25) {$,$};
		\node [style=none] (8) at (-3, 0) {$\cdots$};
		\node [style=none] (9) at (-4, -0.25) {$,$};
		\node [style=white dot] (10) at (0.5, 0) {};
		\node [style=none] (11) at (3.25, -0.25) {$,$};
		\node [style=none] (12) at (4.25, 0) {$\cdots$};
		\node [style=white dot] (13) at (2.25, 0) {};
		\node [style=wire] (14) at (0.5, 1) {};
		\node [style=none] (15) at (-0.5, -0.25) {$,$};
		\node [style=wire] (16) at (1.75, 1) {};
		\node [style=wire] (17) at (2.75, 1) {};
		\node [style=none] (18) at (1.25, -0.25) {$,$};
		\node [style=white dot] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-2, -0.25) {$,$};
		\node [style=wire] (21) at (0.5, -1) {};
		\node [style=wire] (22) at (-1.25, -1) {};
		\node [style=wire] (23) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (5) to (3);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (10) to (14);
		\draw [style=directed] (13) to (16);
		\draw [style=directed] (13) to (17);
		\draw [style=directed] (22) to (19);
		\draw [style=directed] (21) to (10);
		\draw [style=directed] (23) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.75, -0.25) {};
		\node [style=wire] (1) at (-4.5, -1.25) {};
		\node [style=wire] (2) at (-3, -1.25) {};
		\node [style=wire] (3) at (-4.25, 0.75) {};
		\node [style=wire] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-3.75, -1) {...};
		\node [style=none] (6) at (-3.75, 0.5) {...};
		\node [style=wire] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-1.75, 1) {...};
		\node [style=wire] (9) at (-1.25, -0.75) {};
		\node [style=wire] (10) at (-2.25, -0.75) {};
		\node [style=wire] (11) at (-1, 1.25) {};
		\node [style=white dot] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.5) {...};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=wire] (15) at (0.75, 1.25) {};
		\node [style=wire] (16) at (4.25, -1.25) {};
		\node [style=none] (17) at (3.25, 0.75) {...};
		\node [style=wire] (18) at (2, 1.25) {};
		\node [style=none] (19) at (1.75, 0.75) {...};
		\node [style=none] (20) at (3.25, -0.75) {...};
		\node [style=wire] (21) at (4.25, 1.25) {};
		\node [style=white dot] (22) at (2.5, 0) {};
		\node [style=white dot] (23) at (2.5, 0) {};
		\node [style=wire] (24) at (0.75, -1.25) {};
		\node [style=wire] (25) at (2.25, -1.25) {};
		\node [style=wire] (26) at (2.75, 1.25) {};
		\node [style=wire] (27) at (3, -1.25) {};
		\node [style=none] (28) at (2, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend left=15, looseness=1.00] (0) to (3);
		\draw [style=directed, bend right=15, looseness=1.00] (9) to (12);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (11);
		\draw [style=directed, bend left=15, looseness=1.00] (10) to (12);
		\draw [style=directed, bend left=15, looseness=1.00] (12) to (7);
		\draw [style=directed] (0) to (12);
		\draw [style=directed, bend right=15, looseness=1.00] (25) to (23);
		\draw [style=directed, bend right=15, looseness=1.00] (23) to (18);
		\draw [style=directed, bend left=15, looseness=1.00] (24) to (23);
		\draw [style=directed, bend left=15, looseness=1.00] (23) to (15);
		\draw [style=directed, bend right=15, looseness=1.00] (16) to (22);
		\draw [style=directed, bend right=15, looseness=1.00] (22) to (21);
		\draw [style=directed, bend left=15, looseness=1.00] (27) to (22);
		\draw [style=directed, bend left=15, looseness=1.00] (22) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_merge_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, -0.25) {};
		\node [style=white dot] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=white dot] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=bbox, label=$A$] (7) at (-3.75, 1.75) {};
		\node [style=bbox, label=$C$] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=bbox, label=$B$] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-3.75, -1.75) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=bbox, label=$D$] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=bbox, label=$B$] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (3.75, -1.75) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=bbox, label=$C$] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (3.75, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=bbox, label=$D$] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=bbox, label=$A$] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (2.75, -1.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=wire] (36) at (-3.25, -1.25) {};
		\node [style=wire] (37) at (-1.5, -1.25) {};
		\node [style=wire] (38) at (-1.5, 1.25) {};
		\node [style=wire] (39) at (-3.25, 1.25) {};
		\node [style=wire] (40) at (1.25, -1.25) {};
		\node [style=wire] (41) at (3.25, -1.25) {};
		\node [style=wire] (42) at (3.25, 1.25) {};
		\node [style=wire] (43) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=boxedge] (7) to (6.center);
		\draw [style=boxedge] (6.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (7);
		\draw [style=boxedge] (8) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (11.center);
		\draw [style=boxedge] (11.center) to (8);
		\draw [style=boxedge] (12) to (13.center);
		\draw [style=boxedge] (13.center) to (16.center);
		\draw [style=boxedge] (16.center) to (18.center);
		\draw [style=boxedge] (18.center) to (12);
		\draw [style=boxedge] (15) to (14.center);
		\draw [style=boxedge] (14.center) to (19.center);
		\draw [style=boxedge] (19.center) to (17.center);
		\draw [style=boxedge] (17.center) to (15);
		\draw [style=boxedge] (29) to (22.center);
		\draw [style=boxedge] (22.center) to (32.center);
		\draw [style=boxedge] (32.center) to (26.center);
		\draw [style=boxedge] (26.center) to (29);
		\draw [style=boxedge] (24) to (23.center);
		\draw [style=boxedge] (23.center) to (28.center);
		\draw [style=boxedge] (28.center) to (25.center);
		\draw [style=boxedge] (25.center) to (24);
		\draw [style=boxedge] (20) to (34.center);
		\draw [style=boxedge] (34.center) to (33.center);
		\draw [style=boxedge] (33.center) to (35.center);
		\draw [style=boxedge] (35.center) to (20);
		\draw [style=boxedge] (27) to (30.center);
		\draw [style=boxedge] (30.center) to (21.center);
		\draw [style=boxedge] (21.center) to (31.center);
		\draw [style=boxedge] (31.center) to (27);
		\draw [style=directed] (36) to (0);
		\draw [style=directed] (0) to (39);
		\draw [style=directed] (37) to (1);
		\draw [style=directed] (1) to (38);
		\draw [style=directed] (40) to (3);
		\draw [style=directed] (3) to (43);
		\draw [style=directed] (41) to (3);
		\draw [style=directed] (3) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_merge_inst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7, -0.25) {};
		\node [style=white dot] (1) at (-5, 0) {};
		\node [style=wire] (2) at (-3.5, 0.75) {};
		\node [style=white dot] (3) at (-2.75, 0.25) {};
		\node [style=white dot] (4) at (-3.25, -0.25) {};
		\node [style=none] (5) at (-5.75, 0) {$=$};
		\node [style=none] (6) at (-4.25, -0.25) {$,$};
		\node [style=none] (7) at (0.5, 0) {$\cdots$};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=white dot] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (5.25, -0.25) {$,$};
		\node [style=none] (11) at (6.25, 0) {$\cdots$};
		\node [style=white dot] (12) at (4.5, 0) {};
		\node [style=wire] (13) at (2.5, 1) {};
		\node [style=none] (14) at (1.25, -0.25) {$,$};
		\node [style=wire] (15) at (4, 1) {};
		\node [style=wire] (16) at (5, 1) {};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=wire] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-0.25, -0.25) {$,$};
		\node [style=wire] (20) at (2.25, -1) {};
		\node [style=white dot] (21) at (-1, -0.25) {};
		\node [style=wire] (22) at (4.5, 1) {};
		\node [style=white dot] (23) at (-6.5, 0.25) {};
		\node [style=wire] (24) at (3, 1) {};
		\node [style=wire] (25) at (1.75, 1) {};
		\node [style=white dot] (26) at (2.25, -0.25) {};
		\node [style=wire] (27) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (4) to (2);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (9) to (13);
		\draw [style=directed] (12) to (15);
		\draw [style=directed] (12) to (16);
		\draw [style=directed] (12) to (22);
		\draw [style=directed] (0) to (23);
		\draw [style=directed] (21) to (18);
		\draw [style=directed] (26) to (9);
		\draw [style=directed] (9) to (24);
		\draw [style=directed] (26) to (25);
		\draw [style=directed] (20) to (26);
		\draw [style=directed] (27) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/variable_bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0.5, 0.5) {};
		\node [style=arbi] (1) at (-1, 0) {$\phi$};
		\node [style=wire] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=bbox] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=bbox] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=bbox] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (7) to (4.center);
		\draw [style=boxedge] (4.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6.center);
		\draw [style=boxedge] (6.center) to (5);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=boxedge] (13) to (14.center);
		\draw [style=boxedge] (14.center) to (12.center);
		\draw [style=boxedge] (12.center) to (11.center);
		\draw [style=boxedge] (11.center) to (13);
		\draw [style=boxedge] (13) to (7);
		\draw [style=boxedge] (13) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
